Low-Complexity Soft-Aided Error-and-Erasure Decoding for Generalized Product Codes

Generalized product codes (GPCs) combine excellent high-rate performance with low-complexity hardware implementations. We propose the refined dynamic reliability score decoder (\acs{RDRSD}), a hard-message-passing iterative error-and-erasure decoder that uses dynamic reliability scores. Its syndrome-domain implementation has complexity comparable to hard-decision \ac{iBDD}. Across various GPCs and decoding configurations, \acs{RDRSD} provides different complexity--performance trade-offs and achieves approximately \SI{1}{dB} coding gain over \ac{iBDD}. For GPCs with component codes of small error-correcting capability, we also analyze the error floor and propose a soft-aided post-processing step that significantly lowers it.

==> figures/BDDruns.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={dashed, gray}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}


\begin{axis}[
    anchor=north west,
    yshift=-0.35cm,
    width=8cm,
    height=6.4cm,
    xmin=4,
    xmax=6.5,
    ymin=0,
    ymax=20,
    xtick={3.5,4,4.5,5,5.5,6,6.5,7},
    ytick={0,2,...,200},
    xlabel={$\Eb/\No$ (dB)},
    ylabel={BDD executions per CN},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    minor y tick num=1,
    legend style={
    at={((1,1)},
    anchor=north east,
    draw=none,
    fill opacity=0.7,
    text opacity=1,
    legend columns=1,
    row sep=0pt,
    font=\footnotesize
}
]

    \addlegendentry{rDRSD $\mathcal{J}=1$}
    \addlegendentry{rDRSD $\mathcal{J}=2$}
    \addlegendentry{rDRSD $\mathcal{J}=3$}


\addplot [color=magenta, line width=0.7pt, mark=triangle, mark options={fill=white, mark size=1pt}]table[x=EbNo_dB,y=normalizedSumCalls, col sep=semicolon,row sep=crcr] {
EbNo_dB;simulatedFrames;FER;BER;normalizedSumCalls\\ 
3.4;12800;1;0.0309752;11.9414;\\ %
3.5;12800;1;0.0291807;13.2331;\\ %
3.6;12800;1;0.0269423;14.5479;\\ %
3.7;12800;1;0.0240721;15.8276;\\ %
3.8;12800;1;0.0199355;16.9003;\\ %
3.9;12800;0.988125;0.0133617;17.2419;\\ %
4;12800;0.627266;0.00401237;14.8492;\\ %
4.1;12800;0.0455469;0.000130583;10.1084;\\ %
4.2;12800;7.8125e-05;1.88351e-07;7.23315;\\ %
4.3;12800;0;0;5.41505;\\ %
4.4;12800;0;0;4.30662;\\ %
4.5;12800;0;0;3.57783;\\ %
4.6;12800;0;0;3.08136;\\ %
4.7;12800;0;0;2.72544;\\ %
4.8;12800;0;0;2.4507;\\ %
4.9;12800;0;0;2.23329;\\ %
5;12800;0;0;2.04906;\\ %
5.1;12800;0;0;1.89008;\\ %
5.2;12800;0;0;1.75214;\\ %
5.3;12800;0;0;1.62663;\\ %
5.4;12800;0;0;1.51085;\\ %
5.5;12800;0;0;1.40487;\\ %
5.6;12800;0;0;1.31234;\\ %
5.7;12800;0;0;1.2192;\\ %
5.8;12800;0;0;1.13165;\\ %
5.9;12800;0;0;1.04933;\\ %
6;12800;0;0;0.979027;\\ %
6.1;12800;0;0;0.908851;\\ %
6.2;12800;0;0;0.843847;\\ %
6.3;12800;0;0;0.78903;\\ %
6.4;12800;0;0;0.738983;\\ %
6.5;12800;0;0;0.688727;\\ %
6.6;12800;0;0;0.645135;\\ %
6.7;12800;0;0;0.605307;\\ %
6.8;12800;0;0;0.566669;\\ %
6.9;12800;0;0;0.530174;\\ %
7;12800;0;0;0.495808;\\ %
 }; %




    \addplot [color=magenta!50!black, line width=0.7pt, mark=square, mark options={fill=white, mark size=1pt}]table[x=EbNo_dB,y=normalizedSumCalls, col sep=semicolon,row sep=crcr] {
        EbNo_dB;simulatedFrames;FER;BER;normalizedSumCalls\\
        3.4;19200;1;0.0340455;23.5009;\\ %
        3.5;19200;1;0.0320035;26.01;\\ %
        3.6;19200;1;0.02894;28.3457;\\ %
        3.7;19200;1;0.0246101;30.3445;\\ %
        3.8;19200;0.997344;0.0180635;31.2483;\\ %
        3.9;19200;0.80724;0.00776974;27.1351;\\ %
        4;19200;0.170573;0.000782628;17.5382;\\ %
        4.1;19200;0.00260417;6.53982e-06;11.3701;\\ %
        4.2;19200;0;0;8.57133;\\ %
        4.3;19200;0;0;6.89769;\\ %
        4.4;19200;0;0;5.83232;\\ %
        4.5;19200;0;0;5.09662;\\ %
        4.6;19200;0;0;4.55314;\\ %
        4.7;19200;0;0;4.12108;\\ %
        4.8;19200;0;0;3.76764;\\ %
        4.9;19200;0;0;3.46856;\\ %
        5;19200;0;0;3.20157;\\ %
        5.1;19200;0;0;2.96574;\\ %
        5.2;19200;0;0;2.74866;\\ %
        5.3;19200;0;0;2.55086;\\ %
        5.4;19200;0;0;2.36723;\\ %
        5.5;19200;0;0;2.19722;\\ %
        5.6;19200;0;0;2.05071;\\ %
        5.7;19200;0;0;1.90497;\\ %
        5.8;19200;0;0;1.7732;\\ %
        5.9;19200;0;0;1.65348;\\ %
        6;19200;0;0;1.55064;\\ %
        6.1;19200;0;0;1.44895;\\ %
        6.2;19200;0;0;1.35391;\\ %
        6.3;19200;0;0;1.27103;\\ %
        6.4;19200;0;0;1.19201;\\ %
        6.5;19200;0;0;1.10957;\\ %
        6.6;19200;0;0;1.03568;\\ %
        6.7;19200;0;0;0.965262;\\ %
        6.8;19200;0;0;0.895089;\\ %
        6.9;19200;0;0;0.829231;\\ %
        7;19200;0;0;0.765121;\\ %
    };%




    \addplot [color=blue!60!red, line width=0.7pt, mark=o, mark options={fill=white, mark size=1pt}]table[x=EbNo_dB,y=normalizedSumCalls, col sep=semicolon,row sep=crcr] {
        EbNo_dB;simulatedFrames;FER;BER;normalizedSumCalls\\
        3.4;19200;1;0.0357657;44.1581;\\ %
        3.5;19200;1;0.0323668;48.2623;\\ %
        3.6;19200;1;0.0280597;51.5954;\\ %
        3.7;19200;1;0.0227119;52.2372;\\ %
        3.8;19200;0.995521;0.015747;47.5465;\\ %
        3.9;19200;0.769427;0.00640134;34.2624;\\ %
        4;19200;0.142083;0.000618138;20.1567;\\ %
        4.1;19200;0.00208333;5.20905e-06;13.8733;\\ %
        4.2;19200;0;0;11.1851;\\ %
        4.3;19200;5.20833e-05;7.15256e-09;9.46414;\\ %
        4.4;19200;0;0;8.27209;\\ %
        4.5;19200;0;0;7.3808;\\ %
        4.6;19200;0;0;6.6685;\\ %
        4.7;19200;0;0;6.0686;\\ %
        4.8;19200;0;0;5.558;\\ %
        4.9;19200;0;0;5.11063;\\ %
        5;19200;0;0;4.71236;\\ %
        5.1;19200;0;0;4.35084;\\ %
        5.2;19200;0;0;4.0228;\\ %
        5.3;19200;0;0;3.72707;\\ %
        5.4;19200;0;0;3.4623;\\ %
        5.5;19200;0;0;3.22419;\\ %
        5.6;19200;0;0;3.02124;\\ %
        5.7;19200;0;0;2.81942;\\ %
        5.8;19200;0;0;2.6331;\\ %
        5.9;19200;0;0;2.45645;\\ %
        6;19200;0;0;2.2987;\\ %
        6.1;19200;0;0;2.13601;\\ %
        6.2;19200;0;0;1.97766;\\ %
        6.3;19200;0;0;1.83561;\\ %
        6.4;19200;0;0;1.6976;\\ %
        6.5;19200;0;0;1.55385;\\ %
        6.6;19200;0;0;1.42738;\\ %
        6.7;19200;0;0;1.30502;\\ %
        6.8;19200;0;0;1.18797;\\ %
        6.9;19200;0;0;1.07779;\\ %
        7;19200;0;0;0.974901;\\ %
    };%


\addplot [color=black, line width=0.7pt, mark=x, mark options={fill=white, mark size=1.5pt}]table[x=EbNo_dB,y=normalizedSumCalls, col sep=semicolon,row sep=crcr] {
EbNo_dB;simulatedFrames;FER;BER;normalizedSumCalls\\ 
3.4;12800;1;0.0293469;16.6304;\\ %
3.5;12800;1;0.0278473;16.5922;\\ %
3.6;12800;1;0.026349;16.5434;\\ %
3.7;12800;1;0.0248132;16.4742;\\ %
3.8;12800;1;0.0232651;16.3871;\\ %
3.9;12800;1;0.0216749;16.2614;\\ %
4;12800;1;0.0200528;16.0965;\\ %
4.1;12800;1;0.018385;15.8611;\\ %
4.2;12800;1;0.0166543;15.5309;\\ %
4.3;12800;1;0.0148062;15.054;\\ %
4.4;12800;1;0.0128794;14.3884;\\ %
4.5;12800;1;0.0108489;13.4291;\\ %
4.6;12800;0.999531;0.00860023;11.9919;\\ %
4.7;12800;0.957578;0.00593931;9.67064;\\ %
4.8;12800;0.605859;0.00258064;5.89693;\\ %
4.9;12800;0.129922;0.000412194;2.66862;\\ %
5;12800;0.00625;1.55342e-05;1.58365;\\ %
5.1;12800;0;0;1.27561;\\ %
5.2;12800;0;0;1.09637;\\ %
5.3;12800;0;0;0.965626;\\ %
5.4;12800;0;0;0.86324;\\ %
5.5;12800;0;0;0.778523;\\ %
5.6;12800;0;0;0.704419;\\ %
5.7;12800;0;0;0.638523;\\ %
5.8;12800;0;0;0.580639;\\ %
5.9;12800;0;0;0.52697;\\ %
6;12800;0;0;0.478463;\\ %
6.1;12800;0;0;0.434807;\\ %
6.2;12800;0;0;0.394392;\\ %
6.3;12800;0;0;0.357437;\\ %
6.4;12800;0;0;0.323845;\\ %
6.5;12800;0;0;0.293194;\\ %
6.6;12800;0;0;0.265595;\\ %
6.7;12800;0;0;0.240007;\\ %
6.8;12800;0;0;0.217223;\\ %
6.9;12800;0;0;0.195699;\\ %
7;12800;0;0;0.176339;\\ %
 }node [pos=0.4,anchor=south,font=\footnotesize,sloped] {iBDD};


\addplot[
    only marks,
    color=red,
    mark=o,
    mark size=3pt,
    mark options={fill=red!20}
]table[x=EbNo_dB,y=normalizedSumCalls, col sep=semicolon,row sep=crcr] {
EbNo_dB;simulatedFrames;FER;BER;normalizedSumCalls\\ 
4.5;12800;0;0;3.57783;\\ 
4.5;19200;0;0;5.09662;\\
4.5;19200;0;0;7.3808;\\
5.2;12800;0;0;1.09637;\\ %
};



\end{axis}


\end{tikzpicture}




 




==> figures/IS33.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}

		\begin{axis}[%
  xmin=4.1,
  xmax=4.3,
  ymode=log,
  ymin=1e-7,
  ymax=0.1,
  yminorticks=true,
  axis background/.style={fill=white, mark size=1.5pt},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  yminorgrids,
  width=4cm,
  height=4cm,
  xtick={3.5,3.7,...,10.5},
  minor x tick num=1,
  minor grid style={gray!25},%
  ytick={1,0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
  xlabel={$\Eb/\No$ (dB)},
  ylabel={FER},
  label style={font=\small},
  legend cell align={left},
  legend style={{anchor = south west}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]




\addplot [color=black, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  2008;   0.0784375; 0.000234492;     195.923;      393412; 1.05514e+09; 0.000623453\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;       25600;    57;  0.00222656; 9.06885e-07;      26.693;      1521.5; 1.15613e+09; 0.000248367\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;       51200;    80;   0.0015625; 2.15471e-07;      9.0375;         723; 1.18265e+09; 0.000163651\\ %
   4.4;     3.80316;   0.0066431;   0.0216623;       51200;    65;  0.00126953; 1.74344e-07;           9;         585; 1.13499e+09; 0.000117783\\ %
   4.5;     3.90316;   0.0061282;   0.0207759;       76800;    68; 0.000885417; 1.21593e-07;           9;         612; 1.12618e+09;  8.9432e-05\\ %
   4.6;     4.00316;  0.00564362;   0.0199023;       51200;    54;  0.00105469; 1.44839e-07;           9;         486; 1.11011e+09; 7.10613e-05\\ %
   4.7;     4.10316;  0.00518836;   0.0190426;       76800;    55; 0.000716146; 9.83477e-08;           9;         495; 1.07128e+09; 5.86891e-05\\ %
};%





\addplot [color=KITpalegreen, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  1738;   0.0678906; 0.000238346;     230.079;      399878; 1.13798e+09; 0.000636863\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;      128000;    57; 0.000445313; 8.18372e-07;     120.439;        6865; 1.13871e+09; 0.000246426\\ %
   4.3;     3.70316;  0.00718933;   0.0225605; 1.27053e+08;    50; 3.93537e-07; 1.64895e-10;       27.46;        1373;    1.09e+09; 0.000163608\\ %
};%



\addplot [color=magenta, line width=1pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  1704;   0.0665625;  0.00023631;     232.666;      396463; 1.00645e+09; 0.000631718\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;      179200;    53; 0.000295759; 6.32916e-07;     140.245;        7433; 1.05352e+09; 0.000246319\\ %
   4.3;     3.70316;  0.00718933;   0.0225605; 1.81171e+08;    39; 2.15266e-07; 2.00872e-10;     61.1538;        2385; 1.09925e+09; 0.000163594\\ %
};%

\node[anchor=south west, font=\footnotesize] at (rel axis cs:0,0) {(a) $(3,3)$};
\end{axis}
\end{tikzpicture}


==> figures/IS34.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}

		\begin{axis}[%
  xmin=4.1,
  xmax=4.3,
  ymode=log,
  ymin=1e-6,
  ymax=0.1,
  yminorticks=true,
  axis background/.style={fill=white, mark size=1.5pt},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  yminorgrids,
  width=4cm,
  height=4cm,
  xtick={3.5,3.7,...,10.5},
  minor x tick num=1,
  minor grid style={gray!25},%
  ytick={1,0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
  xlabel={$\Eb/\No$ (dB)},
  label style={font=\small},
  legend cell align={left},
  legend style={{anchor = south west}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]




\addplot [color=black, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  2377;   0.0928516; 0.000271171;     191.397;      454950; 1.02715e+09;   0.0006548\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;       25600;   189;  0.00738281; 2.17915e-06;     19.3439;        3656;   1.031e+09; 0.000250806\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;       25600;   131;  0.00511719; 7.47442e-07;     9.57252;        1254; 1.09479e+09; 0.000164653\\ %
   4.4;     3.80316;   0.0066431;   0.0216623;       25600;   119;  0.00464844; 6.45518e-07;     9.10084;        1083;  9.6211e+08; 0.000118795\\ %
   4.5;     3.90316;   0.0061282;   0.0207759;       25600;    97;  0.00378906; 5.32866e-07;     9.21649;         894; 1.08664e+09; 9.00197e-05\\ %
   4.6;     4.00316;  0.00564362;   0.0199023;       25600;    88;   0.0034375; 4.84586e-07;     9.23864;         813; 1.08931e+09; 7.11077e-05\\ %
   4.7;     4.10316;  0.00518836;   0.0190426;       25600;    71;  0.00277344; 3.88026e-07;     9.16901;         651;  1.0722e+09; 5.82463e-05\\ %
};%





\addplot [color=KITpalegreen, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  1919;   0.0749609; 0.000259028;      226.46;      434577; 1.08351e+09; 0.000660933\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;      102400;    53; 0.000517578; 9.21637e-07;     116.698;        6185; 1.02646e+09; 0.000248965\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;   2.176e+06;    50; 2.29779e-05; 6.81597e-09;       19.44;         972; 9.87702e+08; 0.000164746\\ %
};%



\addplot [color=magenta, line width=1pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  1862;   0.0727344;  0.00025613;     230.781;      429715; 1.06244e+09;  0.00065086\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;      102400;    53; 0.000517578; 9.31472e-07;     117.943;        6251; 1.12238e+09; 0.000249698\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;  1.2032e+07;    50; 4.15559e-06; 1.67654e-09;       26.44;        1322; 1.10091e+09; 0.000164679\\ %
};%

\node[anchor=south west, font=\footnotesize] at (rel axis cs:0,0) {(b) $(3,4)$};
\end{axis}
\end{tikzpicture}


==> figures/IS35.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}

		\begin{axis}[%
  xmin=4.1,
  xmax=4.3,
  ymode=log,
  ymin=1e-5,
  ymax=0.1,
  yminorticks=true,
  axis background/.style={fill=white, mark size=1.5pt},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  yminorgrids,
  width=4cm,
  height=4cm,
  xtick={3.5,3.7,...,10.5},
  minor x tick num=1,
  minor grid style={gray!25},%
  ytick={1,0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
  xlabel={$\Eb/\No$ (dB)},
  label style={font=\small},
  legend cell align={left},
  legend style={{anchor = south west}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]




\addplot [color=black, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  2824;    0.110312; 0.000300903;     178.765;      504832; 1.02419e+09; 0.000684866\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;       25600;   371;   0.0144922; 3.19839e-06;     14.4636;        5366; 1.02117e+09; 0.000250934\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;       25600;   279;   0.0108984; 1.57535e-06;     9.47312;        2643; 1.04777e+09; 0.000166318\\ %
   4.4;     3.80316;   0.0066431;   0.0216623;       25600;   267;   0.0104297;  1.5074e-06;     9.47191;        2529;  1.0608e+09; 0.000119793\\ %
   4.5;     3.90316;   0.0061282;   0.0207759;       25600;   180;  0.00703125; 1.02282e-06;     9.53333;        1716;  1.0379e+09; 9.06843e-05\\ %
   4.6;     4.00316;  0.00564362;   0.0199023;       25600;   157;  0.00613281; 8.81255e-07;      9.4172;      1478.5; 1.04112e+09; 7.06893e-05\\ %
   4.7;     4.10316;  0.00518836;   0.0190426;       25600;   153;  0.00597656; 8.38637e-07;     9.19608;        1407; 1.06838e+09; 5.84674e-05\\ %
};%





\addplot [color=KITpalegreen, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  2192;    0.085625; 0.000290267;     222.166;      486988; 1.08443e+09; 0.000695071\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;       76800;    67; 0.000872396; 1.08957e-06;     81.8507;        5484; 9.69919e+08; 0.000250796\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;      384000;    52; 0.000135417; 3.71933e-08;          18;         936; 1.06647e+09; 0.000165762\\ %
};%



\addplot [color=magenta, line width=1pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  2104;   0.0821875; 0.000286046;     228.092;      479906; 1.04662e+09; 0.000680564\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;      102400;    57; 0.000556641; 7.97361e-07;     93.8772;        5351; 1.11258e+09; 0.000251254\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;   1.408e+06;    51; 3.62216e-05; 1.37307e-08;     24.8431;        1267; 1.08551e+09;  0.00016562\\ %
};%
\node[anchor=south west, font=\footnotesize] at (rel axis cs:0,0) {(c) $(3,5)$};
\end{axis}
\end{tikzpicture}


==> figures/IS44.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}

		\begin{axis}[%
  xmin=4.1,
  xmax=4.6,
  ymode=log,
  ymin=1e-4,
  ymax=0.1,
  yminorticks=true,
  axis background/.style={fill=white, mark size=1.5pt},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  yminorgrids,
  width=4cm,
  height=4cm,
  xtick={3.5,3.7,...,10.5},
  minor x tick num=1,
  minor grid style={gray!25},%
  ytick={1,0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
  xlabel={$\Eb/\No$ (dB)},
  label style={font=\small},
  legend cell align={left},
legend style={
    at={(1.1,0.95)},
    anchor=north west,
    draw=black,
    fill opacity=1,
    text opacity=1,
    legend columns=1,
    font=\footnotesize,
    row sep=0pt
}
		]




\addplot [color=black, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  3314;    0.129453;  0.00031224;     158.072;      523852; 1.02179e+09; 0.000691476\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;       25600;   627;   0.0244922; 5.93603e-06;     15.8836;        9959; 1.05525e+09; 0.000252447\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;       25600;   529;   0.0206641; 3.72469e-06;     11.8129;        6249; 1.15373e+09; 0.000167665\\ %
   4.4;     3.80316;   0.0066431;   0.0216623;       25600;   436;   0.0170313; 3.01719e-06;     11.6101;        5062; 1.17813e+09; 0.000118732\\ %
   4.5;     3.90316;   0.0061282;   0.0207759;       25600;   362;   0.0141406; 2.57105e-06;     11.9157;      4313.5; 1.17739e+09; 9.09936e-05\\ %
   4.6;     4.00316;  0.00564362;   0.0199023;       25600;   317;   0.0123828; 2.18987e-06;     11.5899;        3674; 1.18187e+09; 7.33459e-05\\ %
   4.7;     4.10316;  0.00518836;   0.0190426;       25600;   277;   0.0108203; 2.02179e-06;     12.2455;        3392; 1.10687e+09; 5.93913e-05\\ %
};%





\addplot [color=KITpalegreen, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  2321;   0.0906641; 0.000289038;     208.929;      484925; 9.56306e+08; 0.000692338\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;       25600;    64;      0.0025; 1.87993e-06;     49.2812;        3154; 1.04127e+09; 0.000252151\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;       51200;    63;  0.00123047; 4.81009e-07;      25.619;        1614; 1.03346e+09;  0.00016584\\ %
   4.4;     3.80316;   0.0066431;   0.0216623;       51200;    57;  0.00111328; 4.77433e-07;     28.1053;        1602; 1.12423e+09; 0.000119774\\ %
   4.5;     3.90316;   0.0061282;   0.0207759;       76800;    50; 0.000651042; 2.52128e-07;       25.38;        1269; 1.12599e+09; 9.07499e-05\\ %
   4.6;     4.00316;  0.00564362;   0.0199023;       76800;    62; 0.000807292; 3.73125e-07;     30.2903;        1878; 1.10664e+09; 7.22724e-05\\ %
   4.7;     4.10316;  0.00518836;   0.0190426;      102400;    56; 0.000546875; 2.29329e-07;     27.4821;        1539; 1.13182e+09;   5.906e-05\\ %
};%



\addplot [color=magenta, line width=1pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=FER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.1;     3.50316;  0.00837965;   0.0243882;       25600;  2267;   0.0885547; 0.000298957;     221.247;      501567; 1.10349e+09; 0.000693964\\ %
   4.2;     3.60316;  0.00776787;   0.0234695;       25600;    66;  0.00257813; 2.06411e-06;     52.4697;        3463; 1.03065e+09; 0.000249906\\ %
   4.3;     3.70316;  0.00718933;   0.0225605;       51200;    61;  0.00119141; 5.87404e-07;     32.3115;        1971; 1.06455e+09; 0.000166655\\ %
   4.4;     3.80316;   0.0066431;   0.0216623;       76800;    66; 0.000859375; 4.33326e-07;     33.0455;        2181;   1.162e+09; 0.000119661\\ %
   4.5;     3.90316;   0.0061282;   0.0207759;       76800;    63; 0.000820312; 3.93391e-07;     31.4286;        1980;  1.1211e+09; 9.08444e-05\\ %
   4.6;     4.00316;  0.00564362;   0.0199023;       76800;    50; 0.000651042; 3.08752e-07;       31.08;        1554; 1.15423e+09; 7.21606e-05\\ %
   4.7;     4.10316;  0.00518836;   0.0190426;       76800;    55; 0.000716146; 3.59416e-07;     32.8909;        1809; 1.06417e+09; 5.98524e-05\\ %
};%
\node[anchor=south west, font=\footnotesize] at (rel axis cs:0,0) {(d) $(4,4)$};
\end{axis}
\end{tikzpicture}


==> figures/ISlegend.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    width=0pt,
    height=0pt,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=4,
    legend style={
        draw=black,
        at={(0.5,0)},
        anchor=center,
        /tikz/every even column/.append style={column sep=0.4cm},
        font = \footnotesize
    },
]

    \addlegendimage{color=black, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}}
    \addlegendentry{rDRSD}


        \addlegendimage{color=KITpalegreen, line width=1pt, mark=o, mark options={ solid, mark size=1pt}}
    \addlegendentry{rDRSD + conventional PP~\cite{holzbaur2019improved}}

    \addlegendimage{color=magenta, line width=1pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}}
    \addlegendentry{rDRSD + proposed PP}

   

\end{axis}
\end{tikzpicture}


==> figures/PCillustration.tex <==

\begin{figure}[t]
\centering
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.5,every label/.style={font=\footnotesize},]
    \fill[blue!30] (0,0) rectangle (4,4);
    \fill[KITpalegreen!50!green!30] (0,1) rectangle (3,4);
    \draw[step=1, very thick] (0,0) grid (4,4);
    \foreach \row in {0,1,...,3} {
        \foreach \col in {0,1,...,3} {
            \pgfmathtruncatemacro{\idx}{4*(3-\row)+\col+1}
            \node at (\col+0.5,\row+0.5) {\footnotesize $\mathsf{v}_{\idx}$};
        }
    }
    \foreach \i in {5,6,7,8} {
    \node[draw=none] at (\i-4.5,4.5) {$\mathsf{c}_{\i}$};
    }
    \foreach \i in {1,2,3,4} {
    \node[draw=none] at (4.5,4.5-\i) {$\mathsf{c}_{\i}$};
    }



\end{tikzpicture}
\\

\footnotesize (a)  An example PC with $[n=4,k=3] $ component code \\
\\
\begin{tikzpicture}[
    vnode/.style={circle, draw, very thick, minimum size=2mm,inner sep=0pt},
    cnode/.style={rectangle, draw, fill=black, minimum size=2mm},
    every label/.style={font=\footnotesize},
    scale=0.55
]

\foreach \i in {1,2,3,5,6,7,9,10,11} {
    \node[vnode,label=above:{$\mathsf{v}_{\i}$},fill=KITpalegreen!50!green!30] (v\i) at (\i,2) {};
}

\foreach \i in {4,8,12,13,14,15,16} {
    \node[vnode,label=above:{$\mathsf{v}_{\i}$},fill=blue!30] (v\i) at (\i,2) {};
}

\foreach \i in {1,...,4} {
    \node[cnode,label=below:{$\mathsf{c}_{\i}$}] (c\i) at (\i+3,0) {};
}
\foreach \i in {5,...,8} {
    \node[cnode,label=below:{$\mathsf{c}_{\i}$}] (c\i) at (\i+5,0) {};
}

\foreach \k in {1,...,4} {
    \foreach \i in {1,...,4} {
        \pgfmathtruncatemacro{\vidx}{4*(\k-1)+\i}
        \draw (v\vidx) -- (c\k);
    }
}

\foreach \k in {1,...,4} {
    \foreach \i in {1,...,4} {
        \pgfmathtruncatemacro{\vidx}{4*(\i-1)+\k}
        \pgfmathtruncatemacro{\cidx}{4+\k}
        \draw (v\vidx) -- (c\cidx);
    }
}
\end{tikzpicture}\\
\footnotesize (b) Generalized Tanner graph of this PC
\end{tabular}

\caption{Representation of a PC from the data-buffer perspective in (a) and the generalized Tanner graph perspective in (b).}
\label{fig:PCillustration}
\end{figure}



==> figures/SCCillustation.tex <==


\begin{figure}[t]
\centering
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.5,every label/.style={font=\footnotesize},]
    \foreach \i in {1,2,3,4,5,6} {
    \node[draw=none] at (4.5,6.5-\i) {$\mathsf{c}_{\i}$};
    }

    \node[draw=none] at (1,6.5) {virtual};
    \node[draw=none] at (3,6.5) {real};
    \fill[blue!30] (3,0) rectangle (4,6);
    \fill[KITpalegreen!10] (0,0) rectangle (2,6);
    \fill[KITpalegreen!50!green!30] (2,0) rectangle (3,6);
    
    \draw[very thick] (0,-0.5)--(0,6);
    \draw[very thick] (4,-0.5)--(4,6);
    \draw[very thick] (0,0)--(4,0);
    \draw[very thick] (0,2)--(4,2);
    \draw[very thick] (0,4)--(4,4);
    \draw[very thick] (0,6)--(4,6);
    \draw[very thick] (2,-0.5)--(2,6);

    \draw[step=1] (0,0) grid (4,6);
    \foreach \row in {0,1,...,5} {
        \foreach \col in {0,1} {
            \pgfmathtruncatemacro{\idx}{2*(5-\row)+\col+1}
            \node at (\col+2.5,\row+0.5) {\footnotesize  $\mathsf{v}_{\idx}$};
        }
    }

\foreach \row in {4,5} {
    \foreach \col in {0,1} {
        \node at (\col+0.5,\row+0.5) {$0$};
    }
}

\foreach \x in {0,1} {
        \foreach \y in {0,1} {
            \pgfmathtruncatemacro{\idx}{4*\x+\y+1}
            \node at (0.5,3.5-\y-2*\x) {\footnotesize  $\mathsf{v}_{\idx}$};
            \pgfmathtruncatemacro{\idxx}{4*\x+\y+3}
            \node at (1.5,3.5-\y-2*\x) { \footnotesize  $\mathsf{v}_{\idxx}$};
        }
    }
\node[draw=none] at (3,-0.2) {$\vdots$};



\end{tikzpicture}\\
 \footnotesize (a) A staircase code with $[n=4,k=3]$ component codes \\
\\

\begin{tikzpicture}[
    vnode/.style={circle, draw, very thick, minimum size=2mm, inner sep=0pt},
    cnode/.style={rectangle, draw, fill=black, minimum size=2mm},
    every label/.style={font=\footnotesize},
    scale=0.55
]

\def\xvsep{0.8}   %
\def\xgsep{3.4}    %
\def\yvn{2.0}      %
\def\ycn{0.0}      %
\def\xcshift{1.0} %
\def\xdots{11.0}   %

\foreach \i in {1,...,3} {
    \foreach \j in {1,3} {
        \pgfmathtruncatemacro{\vidx}{4*(\i-1)+\j}
        \pgfmathsetmacro{\x}{(\i-1)*\xgsep + \j*\xvsep}
        \node[vnode,label=above:{$\mathsf{v}_{\vidx}$},fill=KITpalegreen!50!green!30] (v\vidx) at (\x,\yvn) {};
    }
}

\foreach \i in {1,...,3} {
    \foreach \j in {2,4} {
        \pgfmathtruncatemacro{\vidx}{4*(\i-1)+\j}
        \pgfmathsetmacro{\x}{(\i-1)*\xgsep + \j*\xvsep}
        \node[vnode,label=above:{$\mathsf{v}_{\vidx}$},fill=blue!30] (v\vidx) at (\x,\yvn) {};
    }
}

\foreach \j in {1,...,4} {
    \pgfmathtruncatemacro{\vidx}{\j}
    \pgfmathsetmacro{\x}{-\xgsep + \j*\xvsep}
    \node[vnode,fill=KITpalegreen!10,line width = 0.5pt] (vv\vidx) at (\x,\yvn) {};
}


\foreach \i in {1,...,3} {
    \foreach \j in {1,2} {
        \pgfmathtruncatemacro{\cidx}{2*(\i-1)+\j}
        \pgfmathsetmacro{\x}{(\i-1)*\xgsep + \j*\xvsep + \xcshift}
        \node[cnode,label=below:{$\mathsf{c}_{\cidx}$}] (c\cidx) at (\x,\ycn) {};
    }
}

\foreach \k in {1,...,6} {
    \foreach \i in {1,2} {
        \pgfmathtruncatemacro{\vidx}{2*(\k-1)+\i}
        \draw (v\vidx) -- (c\k);
    }
}

\draw (v1) -- (c3);
\draw (v3) -- (c3);
\draw (v2) -- (c4);
\draw (v4) -- (c4);

\draw (v5) -- (c5);
\draw (v7) -- (c5);
\draw (v6) -- (c6);
\draw (v8) -- (c6);

\draw (vv1) -- (c1);
\draw (vv3) -- (c1);
\draw (vv2) -- (c2);
\draw (vv4) -- (c2);

\draw (v9)  -- (\xdots,\ycn+0.65);
\draw (v11) -- (\xdots+0.35,\ycn+0.65);
\draw (v10) -- (\xdots+0.70,\ycn+0.65);
\draw (v12) -- (\xdots+1.05,\ycn+0.65);

\node[draw=none] at (\xdots,\ycn) {$\ldots$};

\end{tikzpicture}\\
\footnotesize  (b) Generalized Tanner graph of the staircase code in (a)
\end{tabular}

\caption{Representation of a staircase code from the data-buffer perspective in (a) and the generalized Tanner graph perspective in (b).}
\label{fig:SCCillustration}
\end{figure}


==> figures/clean255code.tex <==


\begin{axis}[%
    xshift=1.5cm,
    xmin=3.6,
    xmax=5.8,
    ymode=log,
    ymin=1e-17,
    ymax=0.001,
    yminorticks=true,
    axis background/.style={fill=white, mark size=1.5pt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
width=8.5cm,
height=8cm,
xtick={3.5,3.7,...,10.5},
minor x tick num=1,
minor grid style={gray!25},%
xlabel={$\Eb/\No$ (dB)},
ylabel={Post-FEC BER},
label style={font=\small},
legend cell align={left},
legend style={anchor = north east,at={(axis cs:5.3,0.1)}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
    ]







    \addplot [color=KITpalegreen, dashed, line width=0.9pt, mark=diamond*, mark options={fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;EsNo;errorProb;noiseVar;ErasureProb;decodedFrame;FrameErr;FER;BER\\
        4.9;4.30074;0.0101612;0.185736;0;1221;229;0.187551;0.000409091\\
        5;4.40074;0.00945732;0.181508;0;14785;202;0.0136625;1.78948e-05\\
        5.1;4.50074;0.00878902;0.177377;0;3.42077e+06;501;0.000146458;1.61791e-07\\
        5.2;4.60074;0.00815547;0.173339;0;8.68736e+06;201;2.31371e-05;4.39727e-09\\
        5.3;4.70074;0.00755577;0.169393;0;2.37323e+07;201;8.46946e-06;1.24093e-09\\
        5.4;4.80074;0.00698897;0.165538;0;2.3e+07;79;3.43478e-06;4.89444e-10\\
        5.5;4.90074;0.00645414;0.161769;0;1.56355e+08;240;1.53497e-06;2.17468e-10\\
        5.6;5.00074;0.00595027;0.158087;0;4.29515e+08;290;6.75181e-07;9.4847e-11\\
    } node [pos=0.5,anchor=south,font=\footnotesize,sloped] {iBDD};

    \addplot [color=KITpalegreen, dashed, line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=0.1pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;BER\\
        5.100000;3.591336098143761030e-10\\
        5.200000;1.787413698765706137e-10\\
        5.300000;8.822658463316152991e-11\\
        5.400000;4.311227178991339178e-11\\
        5.500000;2.082703441935763352e-11\\
    } node [pos=0.8,anchor=south,font=\footnotesize,sloped,yshift=-0.1cm] {$\te=0$ UB};



    \addplot [color=KITpalegreen, line width=0.9pt, mark=diamond*, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
        5.1;     4.50316;  0.00877326;           0;      409600;    40; 9.76563e-05; 1.63168e-07;       109.5;        4380; 1.31808e+10;           0\\ %
        5.2;     4.60316;  0.00814054;           0; 3.28192e+07;    40;  1.2188e-06; 1.07307e-09;        57.7;        2308; 1.29064e+10;           0\\ %
        5.3;     4.70316;  0.00754165;           0; 5.51296e+08;    28; 5.07894e-08; 2.15612e-11;     27.8214;         779; 1.31253e+10;           0\\ %
        5.35;     4.75316;  0.00725459;           0;  7.8359e+08;    19; 2.42474e-08; 8.72387e-12;     23.5789;         448; 1.34339e+10;           0\\ %
        5.4;     4.80316;  0.00697564;           0;  9.7062e+09;    55; 5.6665e-09; 1.8283e-12;     21.1455;         1163; 2.17023e+10;           0\\ %
        5.45;     4.85316;  0.00670467;           0;  8.1136e+09;     19;  2.3418e-09;  6.6011e-13;          18.4737;           351; 2.23783e+10;           0\\ %
        5.5;     4.90316;  0.00644157;           0; 1.74797e+10;    20; 1.14418e-09; 4.05918e-13;       23.25;         465; 1.62307e+10;           0\\ %
        5.55;     4.95316;   0.0061862;           0; 2.70169e+10;    10; 3.70139e-10; 1.01662e-13;          18;         180; 1.63942e+10;           0\\ %
        5.6;     5.00316;  0.00593844;           0; 2.76143e+10;     0; 3.62132e-11; 2.9838726e-14;         inf;           0; 1.67567e+10;           0\\ %
    } node [pos=0.9,anchor=south,font=\footnotesize,sloped] {iBDD w. PP};


    \addplot [color=KITpalegreen, dashed, line width=0.9pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE\\
        4.3;     3.70316;   0.0151528;           0;         556;   556;           1;   0.0125625;     823.297;           0\\%%
        4.4;     3.80316;   0.0142203;           0;         559;   555;    0.992844;  0.00984375;     649.769;           0\\%%
        4.5;     3.90316;   0.0133277;           0;         597;   532;    0.891122;  0.00605943;      445.63;           0\\%6 9 12 19 26 27
        4.6;     4.00316;   0.0124745;           0;        1118;   385;    0.344365;  0.00161078;     306.548;           0\\%3 6 12 15 18 19 20 22 24 28 29
        4.7;     4.10316;   0.0116598;           0;       17766;   310;   0.0174491; 6.09527e-05;     228.929;           0\\%3 6 9 12 16 17 18 21 23 24 27 30
        4.8;     4.20316;   0.0108832;           0;     1.6e+06;   244;   0.0001525; 3.96175e-07;     170.254;           0\\%3 6 9 12 15 16 18 21 24 25 26
        4.9;     4.30316;   0.0101437;           0;     1.9e+07;   226; 1.18947e-05;   1.921e-09;     10.5841;           0\\%9 12 15 18 29
        5;     4.40316;  0.00944071;           0;     4.4e+07;   225; 5.11364e-06; 7.30341e-10;        9.36;           0\\%9 12 15
        5.1;     4.50316;  0.00877326;           0;    8.62e+07;   225; 2.61021e-06; 3.65892e-10;     9.18667;           0\\%9 12 15
        5.2;     4.60316;  0.00814054;           0;     9.5e+07;   124; 1.30526e-06; 1.82142e-10;     9.14516;           0\\ %
    }node [pos=0.6,anchor=south,font=\footnotesize,sloped] {ideal iBDD};




    \addplot [color=colorDRSDplus20, dashed, line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=0.1pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;BER\\
        4.200000;1.158560221673320129e-10\\
        4.300000;5.684339940122195777e-11\\
        4.400000;2.758550778463063848e-11\\
        4.500000;1.322511533414472666e-11\\
        4.600000;6.257632299220369731e-12\\
        4.700000;2.919806800768948820e-12\\
        4.800000;1.342517346771310004e-12\\
        4.900000;6.078951835955961478e-13\\
    }node [pos=0.9,anchor=south,sloped, font=\footnotesize,yshift=-0.1cm] { $\te=0.13$ UB};





    \addplot [color=black, dotted, line width=1pt, mark=square, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
        3.6;     3.00316;    0.022839;           0;         512;   512;           1;   0.0159801;     1047.27;      536202; 5.04576e+07;           0\\ %
        3.625;     3.02816;   0.0225288;           0;         512;   512;           1;   0.0136252;     892.941;      457186; 6.49993e+07;           0\\ %
        3.65;     3.05316;   0.0222213;           0;         512;   509;    0.994141;   0.0114232;     753.041;      383298; 7.37359e+07;           0\\ %
        3.675;     3.07816;   0.0219164;           0;         512;   505;    0.986328;  0.00950289;     631.414;      318864; 6.94685e+07;           0\\ %
        3.7;     3.10316;   0.0216142;           0;         512;   493;    0.962891;  0.00712916;     485.223;      239215; 7.44924e+07;           0\\ %
        3.725;     3.12816;   0.0213147;           0;         512;   439;    0.857422;  0.00476864;     364.485;      160009; 8.03352e+07;           0\\ %
        3.75;     3.15316;   0.0210179;           0;         512;   350;    0.683594;  0.00274122;       262.8;       91980; 7.95567e+07;           0\\ %
        3.775;     3.17816;   0.0207237;           0;         512;   253;    0.494141;  0.00147474;     195.589;       49484; 7.99947e+07;           0\\ %
        3.8;     3.20316;   0.0204322;           0;         512;   153;    0.298828; 0.000680506;     149.242;       22834; 6.55649e+07;           0\\ %
        3.825;     3.22816;   0.0201433;           0;         512;    66;    0.128906; 0.000238776;     121.394;        8012;  6.9858e+07;           0\\ %
        3.85;     3.25316;   0.0198571;           0;        1536;    68;   0.0442708; 5.30978e-05;     78.6029;        5345; 7.55189e+07;           0\\ %
        3.875;     3.27816;   0.0195735;           0;        3584;    55;    0.015346; 1.27256e-05;     54.3455;        2989; 8.04825e+07;           0\\ %
        3.9;     3.30316;   0.0192926;           0;       17920;    50;  0.00279018; 2.34587e-06;        55.1;        2755; 7.17609e+07;           0\\ %
        3.925;     3.32816;   0.0190143;           0;       66560;    50; 0.000751202; 4.97011e-07;       43.36;        2168; 6.97168e+07;           0\\ %
        3.95;     3.35316;   0.0187387;           0;      628736;    50; 7.95246e-05; 3.94857e-08;       32.54;        1627; 6.70397e+07;           0\\ %
    }node [pos=0.7,anchor=south,font=\footnotesize,sloped,yshift=-0.6cm,xshift=0.3cm] {Chase--Pyndiah (4S2H)~\cite{miao2026improved}};





    \addplot [color=colorDRSDplus20, dashed, line width=0.9pt, mark=diamond*, mark options={solid, colorDRSDplus20, mark size=1.5pt}]
    table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr]{%
        EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE\\
        4.05;     3.45316;  0.00869831;   0.0248508;         307;    93;    0.302932; 0.000687143;     148.656;       13825\\%1 2 3 4 5 5.5 6 7 7.5 8 9 9.5 12 13 13.5 16.5 21.5 23.5 24
        4.1;     3.50316;  0.00837965;   0.0243882;         763;    42;   0.0550459; 9.54424e-05;     113.631;      4772.5\\%1 3 4 5 6 8.5 10 16 24 25
        4.15;     3.55316;  0.00806954;   0.0239277;        3337;    32;  0.00958945; 4.18394e-06;     28.5938;         915\\%1 2 3 5 6.5 7 8
        4.2;     3.60316;  0.00776787;   0.0234695;       83493;    31; 0.000371289; 1.54702e-07;     27.3065;       846.5\\%1 2 3 8 8.5 9 19 27.5
        4.25;     3.65316;   0.0074745;   0.0230137; 2.31514e+06;    31; 1.33901e-05; 2.99885e-09;     14.6774;         455\\%1 4 5.5 6 9 11 12 14
        4.3;     3.70316;  0.00718933;   0.0225605; 3.04622e+07;    31; 1.01766e-06; 1.73816e-10;     11.1935;         347\\%1 9
        4.4;     3.80316;   0.0066431;   0.0216623;   5.194e+07;    31; 5.96842e-07; 8.28452e-11;     9.09677;         282\\%9 12
        4.5;     3.90316;   0.0061282;   0.0207759; 1.27926e+08;    31; 2.42328e-07; 3.32787e-11;           9;         279\\%9
        4.6;     4.00316;  0.00564362;   0.0199023;     9.4e+06;     1; 1.06383e-07; 1.46095e-11;           9;           9\\ %
    }node [pos=0.95,anchor=south,font=\footnotesize,sloped] {rDRSD};



    \addplot [
        color=colorDRSDplus20,
        line width=1pt,
        mark=o,
        mark options={solid,fill=white, mark size=1pt},
    ]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate; BERCIminus; BERCIplus\\
        3.8;     3.20316;   0.0104236;   0.0271909;       25600; 25600;           1;   0.0204504;     1340.23;   3.431e+07; 1.30143e+09;   0.0133953; 0; 0\\ %
        3.85;     3.25316;   0.0100606;   0.0267197;       25600; 25582;    0.999297;   0.0174426;     1143.92; 2.92639e+07; 1.24605e+09;   0.0122074; 0; 0\\ %
        3.9;     3.30316;  0.00970663;     0.02625;       25600; 25209;    0.984727;   0.0135651;     902.789; 2.27584e+07; 1.36548e+09;   0.0101996; 0; 0\\ %
        3.95;     3.35316;  0.00936169;   0.0257818;       25600; 22466;    0.877578;  0.00864837;     645.845; 1.45096e+07; 1.34584e+09;  0.00709414; 0; 0\\ %
        4;     3.40316;  0.00902561;   0.0253154;       25600; 15418;    0.602266;  0.00409367;     445.456; 6.86804e+06; 1.40535e+09;  0.00385308; 0; 0\\ %
        4.05;     3.45316;  0.00869831;   0.0248508;       25600;  5370;    0.209766; 0.000950928;     297.093; 1.59539e+06; 1.39375e+09;  0.00132014; 0; 0\\ %
        4.1;     3.50316;  0.00837965;   0.0243882;       25600;   972;   0.0379688; 0.000125545;     216.697;      210629; 1.29205e+09; 0.000507455; 0; 0\\ %
        4.15;     3.55316;  0.00806954;   0.0239277;       25600;    96;     0.00375; 9.68039e-06;     169.177;       16241; 1.45985e+09; 0.000307188; 0; 0\\ %
        4.2;     3.60316;  0.00776787;   0.0234695;      256000;    50; 0.000195313; 2.90334e-07;       97.42;        4871; 1.49924e+09; 0.000235506; 0; 0\\ %
        4.25;     3.65316;   0.0074745;   0.0230137; 2.34342e+07;    45; 1.92027e-06; 3.08832e-09;       105.4;        4743; 6.92973e+08; 0.000188513; 0; 0\\ %
        4.3;     3.70316;  0.00718933;   0.0225605; 1.14938e+09;    45; 3.91517e-08; 3.43177e-11;     57.4444;        2585;  7.7069e+08;  0.00015758; 0; 0\\ %
        4.325;     3.72816;  0.00704978;   0.0223349; 5.76922e+08;    10; 1.73334e-08; 6.82375e-12;        25.8;         258;  1.5075e+09; 0.000142825; 0; 0\\ %
        4.35;     3.75316;  0.00691224;     0.02211; 1.13059e+10;    45; 3.98023e-09;  1.4603e-12;     24.0444;        1082; 7.71728e+08; 0.000131407; 0; 0\\ %
        4.5;     3.90316;   0.0061282;   0.0207759; 1.5503e+11 ;     0; 6.4503e-12 ;9.8425e-17;         inf;           0;   1.567e+09; 8.61451e-05; 9.8425e-17; 1.3001575e-14\\ %
    }node [pos=0.75,anchor=south,font=\footnotesize,sloped,yshift=-0.5cm] {rDRSD w. PP};

    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.2,2.154917e-7) -- (axis cs:4.2,3.827695e-7);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.176,2.154917e-7) -- (axis cs:4.224,2.154917e-7);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.176,3.827695e-7) -- (axis cs:4.224,3.827695e-7);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.25,2.252646e-9) -- (axis cs:4.25,4.132422e-9);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.226,2.252646e-9) -- (axis cs:4.274,2.252646e-9);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.226,4.132422e-9) -- (axis cs:4.274,4.132422e-9);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.3,2.50315e-11) -- (axis cs:4.3,4.591966e-11);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.276,2.50315e-11) -- (axis cs:4.324,2.50315e-11);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.276,4.591966e-11) -- (axis cs:4.324,4.591966e-11);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.325,3.27225e-12) -- (axis cs:4.325,1.254911e-11);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.301,3.27225e-12) -- (axis cs:4.349,3.27225e-12);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.301,1.254911e-11) -- (axis cs:4.349,1.254911e-11);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.35,1.065153e-12) -- (axis cs:4.35,1.953997e-12);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.326,1.065153e-12) -- (axis cs:4.374,1.065153e-12);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.326,1.953997e-12) -- (axis cs:4.374,1.953997e-12);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.5,1e-17) -- (axis cs:4.5,1.31e-14);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.476,1.31e-14) -- (axis cs:4.524,1.31e-14);
    \draw[color=colorDRSDplus20, line width=0.8pt]
        (axis cs:4.476,1e-17) -- (axis cs:4.524,1e-17);



\end{axis}


==> figures/floor255codeUB.tex <==


\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}

		\begin{axis}[%
xmin=3.8,
xmax=5.5,
ymode=log,
ymin=1e-13,
ymax=0.02,
yminorticks=true,
axis background/.style={fill=white, mark size=1.5pt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
width=8cm,
height=7cm,
xtick={3.5,3.7,...,10.5},
minor x tick num=1,
minor grid style={gray!25},%
ytick={0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
xlabel={$\Eb/\No$ (dB)},
ylabel={Post-FEC BER},
label style={font=\small},
legend cell align={left},
legend style={{anchor = north east}, draw=black, fill opacity=1, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]


\addplot [color=black, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;        BER\\
 4;    1e-20\\
	};\addlegendentry{ideal \acs{iEaED}}


\addplot [color=black, line width=0.9pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;        BER\\
 4;    1e-20\\
};\addlegendentry{rDRSD}


 \addplot [color=black, dashed, line width=1.5pt, mark=none]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;        BER\\
 4;    1e-20\\
};\addlegendentry{union bound}



 \addplot [color=ber1, dashed, line width=1.5pt, mark=none]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;BER\\
4.100000;6.561760508323359809e-07\\
4.200000;2.720512504728651282e-07\\
4.300000;1.170963569037268471e-07\\
4.400000;5.244150109393385986e-08\\
4.500000;2.437575424179745332e-08\\
4.600000;1.168560565151867589e-08\\
4.700000;5.730565215304176104e-09\\
4.800000;2.851168590288410080e-09\\
4.900000;1.428968390068020863e-09\\
5.000000;7.173397738245807511e-10\\
5.100000;3.591336098143761030e-10\\
5.200000;1.787413698765706137e-10\\
5.300000;8.822658463316152991e-11\\
5.400000;4.311227178991339178e-11\\
5.500000;2.082703441935763352e-11\\
	} node [pos=0.8,anchor=south,font=\footnotesize,sloped] {$\te=0.00$};

 \addplot [color=ber1, dashed, line width=1.5pt, mark=none]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;        BER\\
 4;    1e-20\\
}; \label{curve:BSCUB}




 \addplot [color=ber2, dashed, line width=1.5pt, mark=none]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;BER\\
4.100000;3.824258257220001770e-08\\
4.200000;1.801693824219778709e-08\\
4.300000;8.726224469205353167e-09\\
4.400000;4.308616323443973617e-09\\
4.500000;2.151759826994696383e-09\\
4.600000;1.079795422239394434e-09\\
4.700000;5.417056100662635471e-10\\
4.800000;2.706433946866063241e-10\\
4.900000;1.342804428925243497e-10\\
5.000000;6.602239218630328473e-11\\
5.100000;3.211694986627283651e-11\\
5.200000;1.543813340745537131e-11\\
5.300000;7.325376549340333621e-12\\
5.400000;3.428223661168977740e-12\\
5.500000;1.581219312594159052e-12\\
	} node [pos=0.75,anchor=south,font=\footnotesize,sloped] {$\te=0.04$};
 \addplot [color=ber3, dashed, line width=1.5pt, mark=none]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;BER\\
4.100000;3.549122689455720980e-09\\
4.200000;1.775895291794600751e-09\\
4.300000;8.915110789432099814e-10\\
4.400000;4.468867553128331048e-10\\
4.500000;2.228949889170702029e-10\\
4.600000;1.103321655219882910e-10\\
4.700000;5.409463332829349958e-11\\
4.800000;2.623045193302736565e-11\\
4.900000;1.256443111526089447e-11\\
5.000000;5.939437717546938177e-12\\
5.100000;2.768588993953116506e-12\\
5.200000;1.271666336569354642e-12\\
5.300000;5.751916590332466185e-13\\
5.400000;2.560489022096310768e-13\\
5.500000;1.121158098563978464e-13\\
	} node [pos=0.7,anchor=south,font=\footnotesize,sloped] {$\te=0.08$};
 \addplot [color=ber4, dashed, line width=1.5pt, mark=none]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;BER\\
4.100000;4.003008034809233589e-10\\
4.200000;1.994490949703336273e-10\\
4.300000;9.858830641453390944e-11\\
4.400000;4.825632041694023762e-11\\
4.500000;2.335570918869136059e-11\\
4.600000;1.116465362520569874e-11\\
4.700000;5.266265784175102218e-12\\
4.800000;2.449171490584468257e-12\\
4.900000;1.122254347428903417e-12\\
5.000000;5.063449218495032634e-13\\
5.100000;2.248194575678864111e-13\\
5.200000;9.817895654514685001e-14\\
5.300000;4.214789233982348429e-14\\
5.400000;1.777828080382889229e-14\\
5.500000;7.364592231950552875e-15\\
	} node [pos=0.65,anchor=south,font=\footnotesize,sloped] {$\te=0.12$};


\addplot [color=ber1, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;  throughput\\
     4;     3.40316;   0.0181953;           0;         456;   456;           1;   0.0157844;     1034.45; 1.44317e+09\\%%
  4.05;     3.45316;   0.0176624;           0;         456;   456;           1;   0.0150009;     983.096; 2.74559e+09\\%%
   4.1;     3.50316;   0.0171398;           0;         456;   456;           1;   0.0141168;     925.156; 4.62801e+09\\%%
  4.15;     3.55316;   0.0166277;           0;         456;   456;           1;   0.0133127;     872.463; 4.88925e+09\\%%
   4.2;     3.60316;   0.0161258;           0;         456;   456;           1;   0.0124104;     813.327; 4.36602e+09\\%%
  4.25;     3.65316;   0.0156342;           0;         456;   456;           1;   0.0114289;     749.007; 5.95522e+09\\%%
   4.3;     3.70316;   0.0151528;           0;         456;   456;           1;   0.0105101;     688.789; 5.36906e+09\\%%
  4.35;     3.75316;   0.0146815;           0;         456;   456;           1;  0.00954799;     625.737; 6.01786e+09\\%%
   4.4;     3.80316;   0.0142203;           0;         458;   455;     0.99345;  0.00831684;     548.646; 5.92048e+09\\%12
  4.45;     3.85316;   0.0137691;           0;         467;   449;    0.961456;  0.00694144;     473.151; 5.83998e+09\\%24
   4.5;     3.90316;   0.0133277;           0;         531;   427;    0.804143;  0.00484571;     394.916; 6.30448e+09\\%3 7 12 16 26 27
  4.55;     3.95316;   0.0128962;           0;         714;   368;    0.515406;   0.0026782;     340.543;  7.4264e+09\\%3 10 12 21
   4.6;     4.00316;   0.0124745;           0;        1334;   280;    0.209895; 0.000929173;     290.118; 8.36074e+09\\%6 9 12 15 16 19 21 25
  4.65;     4.05316;   0.0120624;           0;        4527;   219;   0.0483764; 0.000199628;     270.438; 1.43153e+10\\%3 4 6 16 30
   4.7;     4.10316;   0.0116598;           0;       25327;   205;  0.00809413; 3.00874e-05;      243.61; 1.81533e+10\\%3 6 10 12 16 21 25
  4.75;     4.15316;   0.0112668;           0;      266884;   202; 0.000756883; 2.60501e-06;     225.559; 2.13037e+10\\%3 9 12 18 20
   4.8;     4.20316;   0.0108832;           0; 2.54034e+06;   201; 7.91234e-05; 2.05816e-07;     170.473; 2.26015e+10\\%3 9 12
  4.85;     4.25316;   0.0105089;           0; 1.24815e+07;   201; 1.61038e-05; 8.46956e-09;     34.4677; 2.35209e+10\\%9 12 15 21 22
   4.9;     4.30316;   0.0101437;           0; 2.10927e+07;   201; 9.52936e-06; 1.61973e-09;     11.1393;  2.4312e+10\\%9 12 15 21 24 27
  4.95;     4.35316;  0.00978772;           0; 3.01961e+07;   201;  6.6565e-06; 9.41419e-10;     9.26866; 2.51323e+10\\%9 12 15
     5;     4.40316;  0.00944071;           0;  3.9346e+07;   201; 5.10852e-06; 7.19388e-10;     9.22886; 2.59227e+10\\%9 12 13 15
  5.05;     4.45316;  0.00910259;           0; 5.10881e+07;   201; 3.93438e-06;   5.639e-10;     9.39303; 2.65969e+10\\%9 12 13 15 18
};%


\addplot [color=ber1, line width=0.9pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE\\
   4.3;     3.70316;   0.0151528;           0;         556;   556;           1;   0.0125625;     823.297;           0\\%%
   4.4;     3.80316;   0.0142203;           0;         559;   555;    0.992844;  0.00984375;     649.769;           0\\%%
   4.5;     3.90316;   0.0133277;           0;         597;   532;    0.891122;  0.00605943;      445.63;           0\\%6 9 12 19 26 27
   4.6;     4.00316;   0.0124745;           0;        1118;   385;    0.344365;  0.00161078;     306.548;           0\\%3 6 12 15 18 19 20 22 24 28 29
   4.7;     4.10316;   0.0116598;           0;       17766;   310;   0.0174491; 6.09527e-05;     228.929;           0\\%3 6 9 12 16 17 18 21 23 24 27 30
   4.8;     4.20316;   0.0108832;           0;     1.6e+06;   244;   0.0001525; 3.96175e-07;     170.254;           0\\%3 6 9 12 15 16 18 21 24 25 26
   4.9;     4.30316;   0.0101437;           0;     1.9e+07;   226; 1.18947e-05;   1.921e-09;     10.5841;           0\\%9 12 15 18 29
     5;     4.40316;  0.00944071;           0;     4.4e+07;   225; 5.11364e-06; 7.30341e-10;        9.36;           0\\%9 12 15
   5.1;     4.50316;  0.00877326;           0;    8.62e+07;   225; 2.61021e-06; 3.65892e-10;     9.18667;           0\\%9 12 15
   5.2;     4.60316;  0.00814054;           0;     9.5e+07;   124; 1.30526e-06; 1.82142e-10;     9.14516;           0\\ %
};


\addplot [color=ber2, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;  throughput\\
     4;     3.40316;   0.0147688;  0.00750859;         456;   456;           1;   0.0131196;     859.805; 1.29208e+09\\%%
  4.05;     3.45316;   0.0143057;  0.00736366;         456;   456;           1;   0.0118267;     775.072; 2.80159e+09\\%%
   4.1;     3.50316;   0.0138525;  0.00721943;         456;   456;           1;   0.0104986;     688.036; 3.35783e+09\\%%
  4.15;     3.55316;   0.0134094;  0.00707595;         461;   452;    0.980477;  0.00896782;     599.417; 3.33017e+09\\%%
   4.2;     3.60316;    0.012976;  0.00693325;         507;   427;    0.842209;  0.00644351;     501.398; 4.05212e+09\\%9 22.5
  4.25;     3.65316;   0.0125525;  0.00679138;         657;   383;    0.582953;  0.00385913;     433.846; 4.92009e+09\\%28.5
   4.3;     3.70316;   0.0121386;  0.00665039;        1069;   296;    0.276894;  0.00157255;     372.194; 5.31251e+09\\%3.5 7 9.5 15
  4.35;     3.75316;   0.0117343;  0.00651033;        3421;   231;   0.0675241; 0.000352988;     342.595; 9.36082e+09\\%3 6 9 13 13.5 19.5 30
   4.4;     3.80316;   0.0113395;  0.00637122;       22150;   207;  0.00934537; 4.33921e-05;     304.295; 1.24874e+10\\%3 12.5 16 21 21.5 24.5
  4.45;     3.85316;   0.0109541;  0.00623313;      186755;   202;  0.00108163; 4.77242e-06;     289.161; 1.39702e+10\\%3 9 13 16 29
   4.5;     3.90316;    0.010578;  0.00609608; 2.97252e+06;   202; 6.79558e-05; 2.12154e-07;     204.599; 1.50303e+10\\%9 12 15 28.5
  4.55;     3.95316;   0.0102112;  0.00596013; 1.83497e+07;   201; 1.09539e-05; 5.99468e-09;     35.8657; 1.58236e+10\\%6 9 12 13 15 16 18
   4.6;     4.00316;  0.00985349;  0.00582531; 2.70468e+07;   201; 7.43155e-06; 1.59094e-09;     14.0299; 1.65437e+10\\%9 12 12.5 13 15 18 21.5
  4.65;     4.05316;   0.0095048;  0.00569166; 3.68496e+07;   201; 5.45461e-06; 7.86758e-10;     9.45274; 1.72232e+10\\%9 12 13 15 18 21
  4.7;     4.10316;  0.00916503;  0.00555922; 5.20881e+07;   201; 3.85885e-06; 5.47509e-10;     9.29851; 1.78333e+10\\%9 12 14 15 16
  4.75;     4.15316;  0.00883407;  0.00542803; 6.40044e+07;   201; 3.14041e-06; 4.47362e-10;     9.33582; 1.84445e+10\\%9 12 13 15 15.5
   4.8;     4.20316;  0.00851182;  0.00529813; 9.00309e+07;   201; 2.23257e-06; 3.15833e-10;     9.27114; 1.89966e+10\\%9 12 12.5 15
  4.85;     4.25316;  0.00819815;  0.00516956;     6.5e+07;    81; 1.24615e-06; 1.74654e-10;     9.18519; 1.96065e+10\\ %
};%


\addplot [color=ber2, line width=0.9pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE\\
   4.1;     3.50316;   0.0138525;  0.00721943;         556;   556;           1;   0.0121426;     795.776;           0\\%24
   4.2;     3.60316;    0.012976;  0.00693325;         597;   547;    0.916248;  0.00736988;     527.142;           0\\%3 6 9
   4.3;     3.70316;   0.0121386;  0.00665039;        1016;   411;    0.404528;  0.00190802;     309.111;           0\\%3 6 7 9 10 12 13.5 18 20 25
   4.4;     3.80316;   0.0113395;  0.00637122;       13228;   307;   0.0232083; 7.55511e-05;     213.342;           0\\%3 6 9 12 12.5 13 15 17 18 21.5 22 24 25 28
   4.5;     3.90316;    0.010578;  0.00609608;     1.4e+06;   261; 0.000186429; 3.84189e-07;     135.056;           0\\%3 6 9 10 12 16 17 18 19 24 25 26 27 28 30
   4.6;     4.00316;  0.00985349;  0.00582531;    2.48e+07;   225; 9.07258e-06; 1.37052e-09;         9.9;           0\\%9 12 15 18 27
   4.7;     4.10316;  0.00916503;  0.00555922;    5.26e+07;   225; 4.27757e-06;  6.0484e-10;     9.26667;           0\\%9 12 15
   4.8;     4.20316;  0.00851182;  0.00529813;   1.138e+08;   227; 1.99473e-06; 2.80102e-10;     9.20264;           0\\%9 12 13 15
   4.9;     4.30316;  0.00789296;  0.00504234;   2.094e+08;   225;  1.0745e-06; 1.51531e-10;     9.24222;           0\\%9 12 15 15.5
     5;     4.40316;  0.00730755;  0.00479212;   4.602e+08;   225; 4.88918e-07; 6.86347e-11;         9.2;           0\\%9 12 15 18
};






\addplot [color=ber3, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;  throughput\\
     4;     3.40316;   0.0119125;   0.0151938;         477;   435;     0.91195;  0.00793737;     570.408; 1.18324e+09\\%9
   4.1;     3.50316;    0.011124;   0.0146179;         884;   333;    0.376697;  0.00220974;      384.44; 3.18197e+09\\%3 6 6.5 9 13.5 16 18.5 19.5 21 28
   4.2;     3.60316;   0.0103729;   0.0140477;       13958;   208;   0.0149018; 6.94429e-05;     305.399; 7.04475e+09\\%3 3.5 6 10 13 16.5 19 21.5 22.5 23.5 26.5
   4.3;     3.70316;  0.00965846;    0.013484; 2.40493e+06;   201; 8.35782e-05; 3.17455e-07;     248.925; 9.65041e+09\\%3 6 6.5 7.5 9 9.5 10 12 13 15 18 21 25
    4.4;     3.80316;  0.00897989;   0.0129273; 6.86267e+07;   201; 2.92889e-06; 6.21231e-10;     13.9005; 1.10862e+10\\%9 12 12.5 16.5
    4.5;     3.90316;  0.00833631;   0.0123785; 1.34925e+08;   201; 1.48972e-06; 2.08314e-10;     9.16418; 1.22622e+10\\%9 12 15
   4.6;     4.00316;  0.00772685;   0.0118381;    6.32e+07;    45; 7.12025e-07; 9.77818e-11;           9; 1.33351e+10\\ %
};%


\addplot [color=ber3, line width=0.9pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE\\
   3.9;     3.30316;   0.0127392;   0.0157747;         556;   556;           1;   0.0146257;     958.508;           0\\%%
     4;     3.40316;   0.0119125;   0.0151938;         579;   543;    0.937824;  0.00845189;     590.626;           0\\%3 6 9 15 18 21
   4.1;     3.50316;    0.011124;   0.0146179;         969;   404;    0.416925;  0.00208317;     327.452;           0\\%6 9 15 21 23 24 25 30
   4.2;     3.60316;   0.0103729;   0.0140477;       13893;   305;   0.0219535; 6.13251e-05;     183.069;           0\\%3 6 9 12 15 18 19 21 24 24.5 25 25.5 27 28 29 30
   4.3;     3.70316;  0.00965846;    0.013484;       2e+06;   244;    0.000122; 2.15527e-07;     115.777;           0\\%3 6 9 12 13 15 15.5 18 21 22 24 25 26 27 28 29
   4.4;     3.80316;  0.00897989;   0.0129273;    3.84e+07;   225; 5.85938e-06; 8.43207e-10;     9.43111;           0\\%6 9 12 13 15 18 24
   4.5;     3.90316;  0.00833631;   0.0123785;    9.94e+07;   225; 2.26358e-06; 3.22522e-10;     9.33778;           0\\%9 12 15 19
   4.6;     4.00316;  0.00772685;   0.0118381;   1.914e+08;   226; 1.18077e-06; 1.65981e-10;     9.21239;           0\\%9 12 15
};

\addplot [color=ber4, dashed, line width=1pt, mark=o, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;  throughput\\
     4;     3.40316;  0.00954829;   0.0232309;        1827;   256;     0.14012; 0.000591623;     276.709; 2.13268e+09\\%3 3.5 6 6.5 7 7.5 9 9.5 10 12 16 17 20.5 21 22.5 29.5
   4.1;     3.50316;  0.00887534;   0.0223731;      107724;   203;  0.00188445; 5.68019e-06;     197.542; 5.68586e+09\\%3 3.5 4 6 7.5 8 9 10 12.5 13 16 17 19 20 21.5 22 23.5 24 25.5 28 29
   4.2;     3.60316;  0.00823724;   0.0215233; 7.33503e+07;   201; 2.74027e-06;  3.1412e-09;     75.1244; 7.37552e+09\\%3 3.5 6 6.5 7 9 12 12.5 13.5 14 14.5 17.5 18.5 20 21.5 24 25 25.5 28.5
   4.3;     3.70316;  0.00763312;   0.0206827; 3.01225e+08;   201; 6.67276e-07; 9.22696e-11;     9.06219; 8.61249e+09\\%9 12 12.5
   4.4;     3.80316;  0.00706203;   0.0198521;   4.958e+08;   145; 2.92457e-07; 4.07168e-11;     9.12414; 9.63862e+09\\ %
};%

\addplot [color=ber4, line width=0.9pt, mark=x, mark options={solid,fill=white, mark size=2.5pt}]table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE\\
   3.7;     3.10316;   0.0117847;    0.025842;         556;   556;           1;   0.0256635;     1681.88;           0\\%%
   3.8;     3.20316;   0.0110022;   0.0249664;         556;   556;           1;   0.0207345;     1358.85;           0\\%%
   3.9;     3.30316;    0.010257;   0.0240957;         558;   556;    0.996416;   0.0138734;     912.477;           0\\%12
     4;     3.40316;  0.00954829;   0.0232309;         713;   477;    0.669004;  0.00469344;     459.771;           0\\%3 9 12 13 14 17 18 20 24 29
   4.1;     3.50316;  0.00887534;   0.0223731;        4524;   321;   0.0709549; 0.000245179;     226.455;           0\\%3 6 9 12 13 14 15 18 19 21 22 24 25 26 27 28 30
   4.2;     3.60316;  0.00823724;   0.0215233;      600000;   247; 0.000411667; 9.61418e-07;     153.055;           0\\%3 6 9 12 15 16 18 19 20 21 24 25 27 28 29 30
   4.3;     3.70316;  0.00763312;   0.0206827;   1.032e+08;   225; 2.18023e-06; 3.52786e-10;     10.6044;           0\\%9 12 13 15 25 30
   4.4;     3.80316;  0.00706203;   0.0198521;   3.038e+08;   225; 7.40619e-07; 1.03517e-10;        9.16;           0\\%9 12 15 18
  4.5;     3.90316;  0.00652303;   0.0190327;     5.72e+07;     15; 2.6224e-07;   3.6013e-11;        9;           0\\ %
  4.6;     4.00316;  0.00601512;   0.0182253;    1.742e+08;     21; 1.2055e-07;  1.7127e-11;          12;          194\\ %
};%





\end{axis}
\end{tikzpicture}


==> numerical/T2_127.tex <==
\begin{tikzpicture}

    \begin{axis}[%
        xshift=1.5cm,
        xmin=3.3,
        xmax=5.3,
        ymode=log,
        ymin=1e-11,
        ymax=0.001,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    width=6cm,
    height=5cm,
    xtick={3.0,3.5,...,10.5},
    minor x tick num=4,
    minor grid style={gray!25},%
 ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
    xlabel={$\Eb/\No$ (dB)},
    ylabel={Post-FEC BER},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south west,at={(0,1.05)}, draw=black, fill opacity=0.7, text opacity = 1,legend columns=4,font=\footnotesize, row sep = 0pt}
        ]





        \addplot [color=orange!20!red, dashed, line width=0.7pt, mark=triangle, mark options={solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;EsNo;errorProb;noiseVar;ErasureProb;decodedFrame;FrameErr;FER;BER\\
            4.5;3.40829;0.0181402;0.228108;0;40140;318;0.00792227;3.64618e-05\\
            4.6;3.50829;0.0170868;0.222916;0;238650;301;0.00126126;3.80756e-06\\
            4.7;3.60829;0.016075;0.217842;0;1.12696e+06;301;0.00026709;4.57068e-07\\
            4.8;3.70829;0.015104;0.212883;0;3.66072e+06;301;8.22243e-05;7.46904e-08\\
            4.9;3.80829;0.0141736;0.208037;0;8.63055e+06;301;3.48761e-05;2.35485e-08\\
            5;3.90829;0.013283;0.203302;0;1.91484e+07;301;1.57193e-05;9.36071e-09\\
            5.1;4.00829;0.0124318;0.198674;0;3.60929e+07;301;8.33959e-06;4.9816e-09\\
            5.2;4.10829;0.0116191;0.194152;0;7.34748e+07;301;4.09664e-06;2.35006e-09\\
            5.3;4.21737;0.0107759;0.189336;0;1.65022e+08;301;1.824e-06;1.03635e-09\\
            5.4;4.31737;0.0100416;0.185026;0;2.31354e+08;187;8.08284e-07;4.47961e-10\\
            5.5;4.41737;0.00934371;0.180814;0;3.34416e+08;151;4.51533e-07;2.50772e-10\\
        };


        \addplot [color=KITpalegreen, dashed, line width=0.7pt, mark=triangle, mark options={ solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4;     2.84016;   0.0249275;           0;         425;   425;           1;   0.0155009;     5079.33; 2.15872e+06;  5.1066e+08;           0\\%
            4.2;     3.04016;   0.0223808;           0;         429;   429;           1;  0.00466352;     1528.14;      655573; 2.84293e+08;           0\\%
            4.4;     3.24016;   0.0200056;           0;         679;   191;    0.281296; 8.08019e-05;     94.1257;       17978; 1.21346e+08;           0\\%
            4.6;     3.44016;   0.0177999;           0;        8400;    42;       0.005; 2.78291e-07;     18.2381;         766; 1.02628e+08;           0\\%
            4.8;     3.64016;   0.0157611;           0;       58800;    40; 0.000680272; 1.99817e-08;       9.625;         385;  9.1298e+07;           0\\%
            5;     3.84016;   0.0138854;           0;      384000;    40; 0.000104167; 2.95639e-09;         9.3;         372; 8.87341e+07;           0\\%
            5.2;     4.04016;   0.0121686;           0;      982661;    34; 3.45999e-05; 9.78266e-10;     9.26471;         315; 9.33949e+07;           0\\%
            5.4;     4.24016;   0.0106053;           0; 2.78706e+06;    22; 7.89362e-06; 2.16805e-10;           9;         198; 1.07179e+08;           0\\%
            5.6;     4.44016;  0.00918963;           0; 2.84623e+06;     5; 1.75671e-06; 4.82495e-11;           9;          45; 1.18366e+08;           0\\%
        };





   \addplot [color=orange!20!red, line width=0.7pt, mark=o, mark options={ solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            3.3;     2.21737;   0.0163461;   0.0485185;         840;    58;   0.0690476; 0.000565156;     134.103;        7778; 9.65403e+07;  0.00158539\\%
            3.35;     2.26737;     0.01585;   0.0479146;        2160;    51;   0.0236111; 0.000171619;     119.088;      6073.5; 2.23521e+08;  0.00107182\\%
            3.4;     2.31737;   0.0153641;   0.0473089;        7320;    52;  0.00710383; 3.88349e-05;     89.5673;      4657.5; 1.66641e+08; 0.000782025\\%
            3.45;     2.36737;   0.0148883;   0.0467014;       29520;    50;  0.00169377; 7.18486e-06;        69.5;        3475; 1.67929e+08; 0.000606194\\%
            3.45;     2.36737;   0.0148883;   0.0467014;       29520;    50;  0.00169377; 7.18486e-06;        69.5;        3475; 1.67929e+08; 0.000606194\\%
            3.5;     2.41737;   0.0144227;   0.0460925;      130920;    50; 0.000381913;  1.0373e-06;        44.5;        2225; 1.86105e+08; 0.000509687\\%
            3.55;     2.46737;    0.013967;   0.0454821;      417360;    50; 0.000119801; 2.66086e-07;       36.39;      1819.5; 1.89693e+08; 0.000428549\\%
            3.6;     2.51737;   0.0135213;   0.0448706; 1.00646e+06;    50; 4.96789e-05; 4.48153e-08;       14.78;         739; 1.89663e+08; 0.000368085\\%
            3.65;     2.56737;   0.0130855;    0.044258;  2.8378e+06;    50; 1.76193e-05; 1.66686e-08;        15.5;         775; 1.91227e+08; 0.000321787\\%
            3.7;     2.61737;   0.0126594;   0.0436446; 3.86573e+06;    50; 1.29342e-05; 7.29441e-09;        9.24;         462; 1.93416e+08; 0.000283873\\%
            3.75;     2.66737;   0.0122431;   0.0430306; 5.35647e+06;    50;  9.3345e-06; 5.64036e-09;         9.9;         495; 1.96009e+08; 0.000254516\\%
            3.8;     2.71737;   0.0118364;    0.042416; 8.99083e+06;    50; 5.56122e-06; 3.38072e-09;        9.96;         498; 1.98005e+08; 0.000230759\\%
            3.85;     2.76737;   0.0114392;   0.0418012; 1.19664e+07;    50; 4.17836e-06; 2.35645e-09;        9.24;         462; 1.99263e+08; 0.000209566\\%
            3.9;     2.81737;   0.0110514;   0.0411862; 2.04557e+07;    50; 2.44431e-06; 1.41431e-09;        9.48;         474; 2.00994e+08;  0.00019233\\%
            3.95;     2.86737;    0.010673;   0.0405713; 2.31048e+07;    50; 2.16405e-06; 1.22045e-09;        9.24;         462; 2.02347e+08; 0.000177206\\%
        };

        \addplot [color=orange!20!red, line width=0.7pt, mark=square, mark options={ solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   3.1;     2.01737;   0.0192013;   0.0479464;       19200; 17990;    0.936979;   0.0167113;     292.213; 5.25692e+06; 2.43731e+08;  0.00379894\\ %
   3.2;     2.11737;   0.0181074;   0.0468149;       19200; 13078;    0.681146;  0.00771644;     185.608; 2.42738e+06; 2.79907e+08;  0.00244778\\ %
   3.3;     2.21737;   0.0170554;   0.0456745;       19200;  5350;    0.278646;  0.00195537;     114.973;      615108; 3.71087e+08;  0.00138815\\ %
   3.4;     2.31737;   0.0160448;   0.0445264;       19200;   931;   0.0484896; 0.000215694;     72.8802;     67851.5; 4.65616e+08; 0.000788755\\ %
   3.5;     2.41737;   0.0150751;   0.0433719;       76800;   250;  0.00325521; 9.26097e-06;      46.612;       11653; 4.73012e+08; 0.000497705\\ %
   3.6;     2.51737;   0.0141459;   0.0422124;   1.536e+06;   203; 0.000132161; 2.30392e-07;     28.5616;        5798; 4.76964e+08; 0.000352214\\ %
   3.7;     2.61737;   0.0132565;   0.0410491; 1.66464e+07;   200; 1.20146e-05; 7.92895e-09;     10.8125;      2162.5; 4.80378e+08; 0.000260859\\ %
   3.9;     2.81737;   0.0115949;   0.0387167; 9.89184e+07;   200; 2.02187e-06; 1.13471e-09;       9.195;        1839; 4.95328e+08; 0.000164959\\ %
        };



        \addplot [color=KITpalegreen, line width=0.7pt, mark=square, mark options={ solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   3.1;     1.94016;   0.0176805;   0.0583726;       19200; 19200;           1;   0.0276403;     9057.18; 1.73898e+08; 2.61518e+08;           0\\ %
   3.2;     2.04016;   0.0166451;   0.0570635;       19200; 19126;    0.996146;   0.0114083;     3752.73; 7.17747e+07; 2.91395e+08;           0\\ %
   3.3;     2.14016;   0.0156509;   0.0557427;       19200; 10551;    0.549531; 0.000578761;      345.11; 3.64125e+06; 3.46363e+08;           0\\ %
   3.4;     2.24016;   0.0146976;   0.0544115;       19200;   901;   0.0469271; 9.78843e-06;     68.3502;     61583.5; 3.72155e+08;           0\\ %
   3.5;     2.34016;   0.0137844;   0.0530713;       96000;   245;  0.00255208; 2.17724e-07;     27.9551;        6849; 3.79921e+08;           0\\ %
   3.6;     2.44016;   0.0129109;   0.0517237;      576000;   203; 0.000352431; 1.24878e-08;     11.6108;        2357; 3.86677e+08;           0\\ %
   3.7;     2.54016;   0.0120763;   0.0503701;  1.4592e+06;   204; 0.000139803; 4.20265e-09;     9.85049;      2009.5; 3.93727e+08;           0\\ %
     3.8;     2.64016;   0.0112802;    0.049012;  3.2256e+06;   200;  6.2004e-05; 1.80895e-09;        9.56;        1912; 4.04733e+08;           0\\ %
        };


    \end{axis}

\node[
    anchor=south east,
    font=\footnotesize,
    draw=black,
    fill=white,
    inner sep=2pt,
    yshift=2pt
] at (current axis.north east) {(a) $[128,2]$};


\end{tikzpicture}


==> numerical/T2_255.tex <==
\begin{tikzpicture}

    \begin{axis}[%
        xshift=1.5cm,
        xmin=3.9,
        xmax=5.4,
        ymode=log,
        ymin=1e-11,
        ymax=0.001,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    width=6cm,
    height=5cm,
    xtick={3.0,3.2,...,10.6},
    minor x tick num=1,
    minor grid style={gray!25},%
ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
    xlabel={$\Eb/\No$ (dB)},
    ylabel style={white},
    legend cell align={left},
    legend style={anchor = south west,at={(0,1.05)}, draw=black, fill opacity=1, text opacity = 1,legend columns=3,font=\footnotesize, row sep = 0pt},
    yticklabels=\empty
        ]




        \addplot [color=orange!20!red, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
        EbNo;EsNo;errorProb;noiseVar;ErasureProb;decodedFrame;FrameErr;FER;BER\\
            4.9;4.30074;0.0101612;0.185736;0;1221;229;0.187551;0.000409091\\
            5;4.40074;0.00945732;0.181508;0;14785;202;0.0136625;1.78948e-05\\
            5.1;4.50074;0.00878902;0.177377;0;3.42077e+06;501;0.000146458;1.61791e-07\\
            5.2;4.60074;0.00815547;0.173339;0;8.68736e+06;201;2.31371e-05;4.39727e-09\\
            5.3;4.70074;0.00755577;0.169393;0;2.37323e+07;201;8.46946e-06;1.24093e-09\\
            5.4;4.80074;0.00698897;0.165538;0;2.3e+07;79;3.43478e-06;4.89444e-10\\
            5.5;4.90074;0.00645414;0.161769;0;1.56355e+08;240;1.53497e-06;2.17468e-10\\
            5.6;5.00074;0.00595027;0.158087;0;4.29515e+08;290;6.75181e-07;9.4847e-11\\
        };




        \addplot [color=KITpalegreen, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4.7;     4.08113;    0.011836;           0;         417;   417;           1;  0.00585435;     7673.42; 3.19982e+06; 7.60264e+08;           0\\%
            4.8;     4.18113;   0.0110511;           0;         422;   421;     0.99763;  0.00177283;      2329.2;      980593; 3.03809e+08;           0\\%
            4.9;     4.28113;   0.0103035;           0;         838;   234;    0.279236; 3.87688e-05;     181.979;       42583; 1.29647e+08;           0\\%
            5;     4.38113;  0.00959249;           0;       10439;    43;  0.00411917; 1.16571e-07;      37.093;        1595; 1.05979e+08;           0\\%
            5.1;     4.48113;  0.00891728;           0;      112800;    40;  0.00035461; 2.52284e-09;       9.325;         373; 1.00274e+08;           0\\%
            5.2;     4.58113;  0.00827699;           0;      283200;    40; 0.000141243; 1.01294e-09;         9.4;         376; 9.74792e+07;           0\\%
            5.3;     4.68113;  0.00767072;           0;      559285;    25; 4.46999e-05; 3.19207e-10;        9.36;         234; 9.47855e+07;           0\\%
            5.4;     4.78113;  0.00709755;           0;      752819;    17; 2.25818e-05; 1.73299e-10;     10.0588;         171; 9.24872e+07;           0\\%
        };



        \addplot [color=orange!20!red, line width=0.7pt, mark=square, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {%
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE\\
            4.05;     3.45316;  0.00869831;   0.0248508;         307;    93;    0.302932; 0.000687143;     148.656;       13825\\%1 2 3 4 5 5.5 6 7 7.5 8 9 9.5 12 13 13.5 16.5 21.5 23.5 24
            4.1;     3.50316;  0.00837965;   0.0243882;         763;    42;   0.0550459; 9.54424e-05;     113.631;      4772.5\\%1 3 4 5 6 8.5 10 16 24 25
            4.15;     3.55316;  0.00806954;   0.0239277;        3337;    32;  0.00958945; 4.18394e-06;     28.5938;         915\\%1 2 3 5 6.5 7 8
            4.2;     3.60316;  0.00776787;   0.0234695;       83493;    31; 0.000371289; 1.54702e-07;     27.3065;       846.5\\%1 2 3 8 8.5 9 19 27.5
            4.25;     3.65316;   0.0074745;   0.0230137; 2.31514e+06;    31; 1.33901e-05; 2.99885e-09;     14.6774;         455\\%1 4 5.5 6 9 11 12 14
            4.3;     3.70316;  0.00718933;   0.0225605; 3.04622e+07;    31; 1.01766e-06; 1.73816e-10;     11.1935;         347\\%1 9
            4.4;     3.80316;   0.0066431;   0.0216623;   5.194e+07;    31; 5.96842e-07; 8.28452e-11;     9.09677;         282\\%9 12
            4.5;     3.90316;   0.0061282;   0.0207759; 1.27926e+08;    31; 2.42328e-07; 3.32787e-11;           9;         279\\%9
            4.6;     4.00316;  0.00564362;   0.0199023;     9.4e+06;     1; 1.06383e-07; 1.46095e-11;           9;           9\\ %
        };


        \addplot [color=orange!20!red, line width=0.7pt, mark=o, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {%
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   3.7;     3.10316;   0.0106194;   0.0303733;       19200; 19200;           1;   0.0204586;     1340.77; 2.57428e+07; 4.04424e+08;  0.00550635\\ %
  3.75;     3.15316;   0.0102515;   0.0298662;       19200; 19198;    0.999896;   0.0181008;     1186.38; 2.27761e+07;  4.0134e+08;  0.00539567\\ %
   3.8;     3.20316;  0.00989283;   0.0293603;       19200; 19080;     0.99375;   0.0148233;     977.571; 1.86521e+07;  3.9447e+08;  0.00497045\\ %
  3.85;     3.25316;  0.00954314;   0.0288557;       19200; 17897;    0.932135;   0.0102068;     717.616; 1.28432e+07; 4.00411e+08;   0.0039242\\ %
   3.9;     3.30316;  0.00920238;   0.0283525;       19200; 13326;    0.694063;  0.00501819;     473.836; 6.31434e+06; 4.17537e+08;   0.0024268\\ %
  3.95;     3.35316;  0.00887045;    0.027851;       19200;  5929;    0.308802;  0.00146521;     310.957; 1.84366e+06; 4.43641e+08;  0.00120002\\ %
     4;     3.40316;  0.00854723;   0.0273513;       19200;  1365;   0.0710937; 0.000230654;     212.623;      290230; 4.61547e+08; 0.000603549\\ %
  4.05;     3.45316;  0.00823261;   0.0268536;       38400;   226;  0.00588542; 1.36391e-05;     151.876;       34324; 4.75113e+08; 0.000343469\\ %
   4.1;     3.50316;  0.00792649;    0.026358;      768000;   202; 0.000263021; 5.09342e-07;     126.911;       25636; 4.92798e+08; 0.000239754\\ %
  4.15;     3.55316;  0.00762874;   0.0258646; 3.45408e+07;   200; 5.79025e-06; 8.27861e-09;        93.7;       18740; 5.02583e+08; 0.000180059\\ %
      4.225;     3.62816;  0.00719756;    0.025129; 8.13696e+07;   200; 2.45792e-06; 3.46545e-10;        9.24;        1848; 5.15572e+08; 0.000125514\\ %
     4.25;     3.65316;  0.00705789;   0.0248851; 4.99392e+07;    73; 1.46178e-06; 2.24425e-10;     10.0616;       734.5; 5.23802e+08; 0.000113084\\ %
};

        \addplot [color=KITpalegreen, line width=0.7pt, mark=o, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   3.7;     3.08113;  0.00927709;   0.0373591;        3840;  3840;           1;   0.0252435;     33087.2; 1.27055e+08; 3.78324e+08;           0\\ %
  3.75;     3.13113;  0.00894321;   0.0367555;        3840;  3840;           1;   0.0239401;     31378.8; 1.20495e+08; 3.78313e+08;           0\\ %
   3.8;     3.18113;  0.00861807;    0.036153;        3840;  3840;           1;     0.02247;     29451.9; 1.13095e+08; 3.66487e+08;           0\\ %
  3.85;     3.23113;  0.00830156;    0.035552;        3840;  3840;           1;   0.0206105;     27014.5; 1.03736e+08; 3.61381e+08;           0\\ %
   3.9;     3.28113;  0.00799356;   0.0349525;        3840;  3840;           1;   0.0173991;     22805.3; 8.75723e+07; 3.47605e+08;           0\\ %
  3.95;     3.33113;  0.00769396;   0.0343547;        3840;  3708;    0.965625;   0.0110883;       15051; 5.58092e+07; 3.44457e+08;           0\\ %
     4;     3.38113;  0.00740265;   0.0337588;        3840;  1509;    0.392969;  0.00141301;        4713; 7.11192e+06; 3.84268e+08;           0\\ %
  4.05;     3.43113;  0.00711951;    0.033165;        7680;   363;   0.0472656; 1.85721e-05;     515.021;      186952; 4.08448e+08;           0\\ %
   4.1;     3.48113;  0.00684441;   0.0325734;       61440;   212;  0.00345052; 2.47514e-07;     94.0212;     19932.5; 4.01796e+08;           0\\ %
  4.15;     3.53113;  0.00657724;   0.0319843;      602880;   202; 0.000335058; 5.38024e-09;      21.047;      4251.5;  4.2163e+08;           0\\ %
   4.2;     3.58113;  0.00631786;   0.0313978;  1.4592e+06;   200; 0.000137061; 9.64654e-10;       9.225;        1845; 4.30108e+08;           0\\ %
        };




    \end{axis}

\node[
    anchor=south east,
    font=\footnotesize,
    draw=black,
    fill=white,
    inner sep=2pt,
    yshift=2pt
] at (current axis.north east) {(b) $[256,2]$};


\end{tikzpicture}


==> numerical/T2_511.tex <==
\begin{tikzpicture}

    \begin{axis}[%
        xmin=4.6,
        xmax=5.9,
        ymode=log,
        ymin=1e-11,
        ymax=0.001,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    width=6cm,
    height=5cm,
    xtick={3.0,3.2,...,10.6},
    minor x tick num=1,
    minor grid style={gray!25},%
 ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
    xlabel={$\Eb/\No$ (dB)},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south west,at={(0,1.05)}, draw=black, fill opacity=1, text opacity = 1,legend columns=3,font=\footnotesize, row sep = 0pt},
    yticklabels=\empty
        ]



        \addplot [color=orange!20!red, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;EsNo; delta; ErasureProb;totalFrame;FE; FER; BER;SPsize;BE;throughput;mis rate\\
            5.4; 5.07154;0.00561169; 0;71;50;0.917178;0.00140075;521.42; 26071; 1.39871e+10; 0\\%
            5.5; 5.17154;0.00515839; 0; 492;50;0.136913; 0.000142547; 367.7; 18385; 5.96762e+10; 0\\%
            5.6; 5.27154;0.00473328; 0;199809;50; 0.000250239; 2.47467e-07;259.24; 12962; 1.00083e+11; 0\\%
            5.65; 5.32154;0.00453097; 0; 3.66248e+06;50; 1.36519e-05; 2.26852e-09; 43.56;2178; 1.03406e+11; 0\\%
            5.7; 5.37154;0.00433532; 0; 7.92507e+06;50; 6.30909e-06; 2.41154e-10; 10.02; 501; 1.05142e+11; 0\\%
            5.75; 5.42154;0.00414619; 0; 1.07777e+07;50; 4.63922e-06; 1.65646e-10;9.36; 468; 1.06755e+11; 0\\%
            5.8; 5.47154;0.00396345; 0;2.6399e+07;50; 1.89401e-06; 6.58927e-11;9.12; 456; 1.07932e+11; 0\\%
        };


        \addplot [color=KITpalegreen, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            5.3;     4.96508;  0.00612642;           0;         376;   376;           1;  0.00371425;     19473.4; 7.32199e+06; 9.68411e+08;           0\\%
            5.35;     5.01508;  0.00588046;           0;         366;   366;           1;  0.00285971;     14993.1; 5.48748e+06; 1.15611e+09;           0\\%
            5.4;     5.06508;  0.00564195;           0;         321;   321;           1;  0.00169057;     8863.46; 2.84517e+06; 7.47224e+08;           0\\%
            5.45;     5.11508;  0.00541077;           0;         376;   321;    0.853723; 0.000208028;     1277.54;      410091; 2.09397e+08;           0\\%
            5.5;     5.16508;  0.00518679;           0;        1115;    73;   0.0654709; 2.21646e-06;     177.493;       12957; 1.48041e+08;           0\\%
            5.55;     5.21508;  0.00496987;           0;       22800;    20; 0.000877193; 5.22011e-09;        31.2;         624; 1.35598e+08;           0\\%
            5.56;     5.22508;  0.00492732;           0;       75800;    20; 0.000263852; 1.41164e-09;       28.05;         561; 3.92673e+08;           0\\ %
            5.57;     5.23508;  0.00488505;           0;      111000;    20;  0.00018018; 3.07581e-10;        8.95;         179; 3.69812e+08;           0\\ %
            5.58;     5.24508;  0.00484306;           0;      138600;    20;   0.0001443; 2.57341e-10;        9.35;         187; 3.77084e+08;           0\\ %
            5.59;     5.25508;  0.00480134;           0;      217000;    20; 9.21659e-05;  1.6085e-10;        9.15;         183; 3.81343e+08;           0\\ %
            5.6;     5.26508;  0.00475989;           0;      281600;    20; 7.10227e-05; 1.49689e-10;       11.05;         221; 3.71792e+08;           0\\ %
            5.61;     5.27508;  0.00471872;           0;      215200;    20; 9.29368e-05; 1.62196e-10;        9.15;         183; 3.60124e+08;           0\\ %
            5.62;     5.28508;  0.00467781;           0;      237000;    20; 8.43882e-05; 1.47276e-10;        9.15;         183; 3.56828e+08;           0\\ %
            5.63;     5.29508;  0.00463718;           0;      375800;    20; 5.32198e-05; 9.13578e-11;           9;         180; 3.59675e+08;           0\\ %
        };

        \addplot [color=orange!20!red, line width=0.7pt, mark=square, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   4.3;     3.97154;  0.00746133;   0.0135226;        3840;  3840;           1;    0.013062;     3424.12; 1.31486e+07; 4.10964e+08;  0.00117805\\ %
 4.325;     3.99654;  0.00731791;   0.0133721;        3840;  3840;           1;    0.012749;     3342.06; 1.28335e+07; 4.88672e+08;  0.00117697\\ %
  4.35;     4.02154;  0.00717653;   0.0132223;        3840;  3840;           1;   0.0123398;     3234.81; 1.24217e+07; 4.82857e+08;  0.00117028\\ %
 4.375;     4.04654;  0.00703716;   0.0130731;        3840;  3840;           1;   0.0119181;     3124.26; 1.19972e+07; 4.92754e+08;  0.00116396\\ %
   4.4;     4.07154;   0.0068998;   0.0129245;        3840;  3840;           1;   0.0115438;     3026.14; 1.16204e+07; 4.66984e+08;  0.00114152\\ %
 4.425;     4.09654;  0.00676443;   0.0127767;        3840;  3840;           1;   0.0110743;     2903.05; 1.11477e+07;  4.7288e+08;  0.00113343\\ %
  4.45;     4.12154;  0.00663102;   0.0126295;        3840;  3840;           1;   0.0105861;     2775.09; 1.06563e+07; 4.91542e+08;  0.00110607\\ %
 4.475;     4.14654;  0.00649958;   0.0124829;        3840;  3840;           1;   0.0101605;     2663.52; 1.02279e+07; 4.96019e+08;  0.00107278\\ %
   4.5;     4.17154;  0.00637007;   0.0123371;        3840;  3840;           1;  0.00959561;     2515.43; 9.65925e+06; 5.26572e+08;  0.00103306\\ %
 4.525;     4.19654;  0.00624249;    0.012192;        3840;  3840;           1;   0.0090078;     2361.34; 9.06755e+06;  5.2778e+08; 0.000987005\\ %
  4.55;     4.22154;  0.00611682;   0.0120475;        3840;  3840;           1;  0.00837503;     2195.46; 8.43058e+06;  5.1655e+08; 0.000932432\\ %
 4.575;     4.24654;  0.00599305;   0.0119038;        3840;  3840;           1;  0.00784246;     2055.85; 7.89448e+06;  5.1957e+08; 0.000875106\\ %
   4.6;     4.27154;  0.00587115;   0.0117609;        3840;  3840;           1;  0.00708614;     1857.59; 7.13314e+06; 5.13563e+08; 0.000799129\\ %
 4.625;     4.29654;  0.00575112;   0.0116187;        3840;  3840;           1;  0.00623276;     1633.88;  6.2741e+06;  5.0984e+08; 0.000707763\\ %
  4.65;     4.32154;  0.00563293;   0.0114772;        3840;  3840;           1;  0.00548774;     1438.58; 5.52414e+06; 5.22621e+08; 0.000623522\\ %
 4.675;     4.34654;  0.00551657;   0.0113365;        3840;  3829;    0.997135;  0.00445823;     1172.06;  4.4878e+06; 5.23909e+08; 0.000519778\\ %
   4.7;     4.37154;  0.00540203;   0.0111965;        3840;  3731;    0.971615;  0.00321479;     867.357; 3.23611e+06; 5.30543e+08;  0.00040319\\ %
 4.725;     4.39654;  0.00528928;   0.0110573;        3840;  3446;    0.897396;  0.00222198;     649.076; 2.23672e+06; 5.32103e+08; 0.000323568\\ %
  4.75;     4.42154;  0.00517832;    0.010919;        3840;  2401;     0.62526;  0.00105207;     441.087; 1.05905e+06; 4.90915e+08; 0.000234262\\ %
 4.775;     4.44654;  0.00506912;   0.0107814;        3840;  1189;    0.309635; 0.000345842;     292.797;      348136; 4.94113e+08; 0.000172523\\ %
   4.8;     4.47154;  0.00496167;   0.0106446;        3840;   381;   0.0992187; 8.34256e-05;     220.417;       83979; 5.03372e+08; 0.000130706\\ %
 4.825;     4.49654;  0.00485595;   0.0105086;       11520;   202;   0.0175347;  1.0554e-05;     157.782;       31872; 5.07163e+08; 0.000103392\\ %
  4.85;     4.52154;  0.00475195;   0.0103735;      149760;   202;  0.00134882; 6.12985e-07;     119.134;       24065; 5.47109e+08; 8.18117e-05\\ %
 4.875;     4.54654;  0.00464965;   0.0102392; 1.42848e+06;   200; 0.000140009; 5.56176e-08;     104.135;       20827;  5.5907e+08; 6.95458e-05\\ %
   4.9;     4.57154;  0.00454904;   0.0101057;   4.992e+06;   200; 4.00641e-05; 2.88853e-09;        18.9;        3780; 5.76111e+08; 5.75751e-05\\ %
        };



        \addplot [color=orange!20!red, line width=0.7pt, mark=o, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;EsNo; delta; ErasureProb;totalFrame;FE; FER; BER;SPsize;BE;throughput;mis rate\\
            4.5; 4.17154;0.00595684; 0.0138635; 212; 212; 1; 0.0105124; 2755.76;584221; 2.96412e+08;0.00724794\\%
            4.55; 4.22154;0.005716; 0.0135405; 212; 212; 1;0.00845952; 2217.61;470134; 8.98896e+08;0.00545529\\%
            4.65; 4.32154;0.00525631; 0.0129042; 212; 128;0.603774;0.00124874; 542.172; 69398; 1.21799e+09; 0.000927403\\%
            4.75; 4.42154;0.00482505; 0.0122814; 74624;99;0.00132665; 3.90778e-07; 77.2172;7644.5; 1.10394e+09; 0.000153673\\%
            4.8;     4.47154;  0.00461975;   0.0119752; 1.05291e+07;    50; 4.74873e-06; 3.85124e-10;       21.26;        1063; 8.37923e+08; 0.000112437\\
            4.825;     4.49654;  0.00451963;   0.0118234; 1.06335e+07;    20; 1.88085e-06; 6.20626e-11;        8.65;         173; 8.30248e+08;  0.00010227\\
        };


        \addplot [color=KITpalegreen, line width=0.7pt, mark=o, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4.5;     4.16508;  0.00537115;   0.0164351;        2000;  2000;           1;   0.0156615;     82111.1; 1.64222e+08; 5.04305e+08;           0\\ %
            4.55;     4.21508;  0.00514841;   0.0160581;        2000;  2000;           1;    0.014153;     74202.3; 1.48405e+08; 5.01661e+08;           0\\ %
            4.6;     4.26508;  0.00493271;   0.0156847;        2000;  2000;           1;   0.0125095;     65585.8; 1.31172e+08; 5.07754e+08;           0\\ %
            4.65;     4.31508;  0.00472393;    0.015315;        2000;  2000;           1;  0.00980727;     51418.3; 1.02837e+08; 5.07373e+08;           0\\ %
            4.7;     4.36508;  0.00452193;   0.0149492;        2000;  1340;        0.67;  0.00299665;     23449.4; 3.14222e+07; 5.18449e+08;           0\\ %
            4.75;     4.41508;  0.00432658;   0.0145872;       12000;    52;  0.00433333; 1.36521e-06;     1651.76;     85891.5; 5.73816e+08;           0\\ %
            4.8;     4.46508;  0.00413774;   0.0142293;   1.122e+06;    50; 4.45633e-05;  3.5886e-10;       42.22;        2111; 5.60088e+08;           0\\ %
            4.85;     4.51508;  0.00395528;   0.0138755;   2.464e+06;    50; 2.02922e-05; 3.62272e-11;        9.36;         468; 5.91648e+08;           0\\ %
        };

    \end{axis}

\node[
    anchor=south east,
    font=\footnotesize,
    draw=black,
    fill=white,
    inner sep=2pt,
    yshift=2pt
] at (current axis.north east) {(c) $[512,2]$};


\end{tikzpicture}


==> numerical/T3_1023.tex <==
\begin{tikzpicture}

    \begin{axis}[%
        xmin=4.6,
        xmax=5.9,
        ymode=log,
        ymin=1e-11,
        ymax=0.001,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    width=6cm,
    height=5cm,
    xtick={3.0,3.2,...,10.6},
    minor x tick num=1,
    minor grid style={gray!25},%
 ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
    xlabel={$\Eb/\No$ (dB)},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south west,at={(0,1.05)}, draw=black, fill opacity=0.7, text opacity = 1,legend columns=3,font=\footnotesize, row sep = 0pt},
    yticklabels=\empty
        ]










        \addplot [color=orange!20!red, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;EsNo; delta; ErasureProb;totalFrame;FE; FER; BER;SPsize;BE;throughput;mis rate\\
            5.6; 5.34147;0.00445218; 0; 355; 355; 1;0.00299536; 3134.73; 1.11283e+06;4.5854e+10; 0\\%%
            5.65; 5.39147;0.00425915; 0; 372; 344;0.924731;0.00205236; 2322.68;799001; 5.07353e+10; 0\\%%
            5.7; 5.44147;0.00407258; 0; 809; 179;0.221261; 0.000351115; 1660.72;297269; 7.39032e+10; 0\\%16 24
            5.75; 5.49147;0.00389235; 0;130444; 100; 0.000766612; 9.74739e-07; 1330.65;133065; 1.26726e+11; 0\\%4
            5.775; 5.51647;0.00380457; 0;4.8439e+06;50; 1.03223e-05; 1.256e-08;1273.4; 63670; 5.26828e+10; 0\\%
            5.8; 5.54147;0.00371832; 0;6.0255e+08;20; 3.31922e-08; 3.90906e-11;1232.5; 24650;6.0543e+10; 0\\%
        };


        \addplot [color=KITpalegreen, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            5.5;     5.22875;  0.00491179;           0;         200;   200;           1;   0.0028256;     59257.2; 1.18514e+07; 9.81527e+08;           0\\ %
            5.51;     5.23875;  0.00486962;           0;         200;   200;           1;  0.00244805;     51339.3; 1.02679e+07; 1.34938e+09;           0\\ %
            5.52;     5.24875;  0.00482773;           0;         200;   193;       0.965;  0.00190975;       41503; 8.01008e+06;  9.9081e+08;           0\\ %
            5.53;     5.25875;  0.00478611;           0;         200;   136;        0.68;  0.00103089;     31793.1; 4.32386e+06; 7.07803e+08;           0\\ %
            5.54;     5.26875;  0.00474476;           0;         200;    47;       0.235; 0.000235882;     21050.2;      989359; 4.88458e+08;           0\\ %
            5.55;     5.27875;  0.00470368;           0;         600;    20;   0.0333333; 2.84401e-05;       17893;      357859; 4.70811e+08;           0\\ %
            5.56;     5.28875;  0.00466288;           0;        9400;    20;  0.00212766; 7.84296e-07;      7730.5;      154610; 4.20382e+08;           0\\ %
            5.57;     5.29875;  0.00462234;           0;      166400;    20; 0.000120192; 2.47674e-08;      4321.5;       86430; 4.30052e+08;           0\\ %
            5.58;     5.30875;  0.00458208;           0;      217800;     3; 1.37741e-05; 4.23505e-09;        6448;       19344; 4.22887e+08;           0\\ %
            5.59;     5.31875;  0.00454208;           0;      213200;     0; 4.69043e-06; 2.23657e-13;         inf;           0;  4.1397e+08;           0\\ %
        };


   \addplot [color=orange!20!red, line width=0.7pt, mark=square, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
  5.05;     4.78299;  0.00481756;  0.00543518;       19200; 19200;           1;  0.00512579;     5374.78; 1.03196e+08; 5.58054e+08; 8.88684e-05\\ %
  5.06;     4.79299;    0.004776;  0.00540426;       19200; 19200;           1;   0.0048856;     5122.92; 9.83601e+07; 5.63849e+08; 8.34791e-05\\ %
  5.07;     4.80299;  0.00473472;  0.00537343;       19200; 19200;           1;  0.00461431;     4838.46; 9.28983e+07; 5.65912e+08; 7.75822e-05\\ %
  5.08;     4.81299;  0.00469371;  0.00534269;       19200; 19200;           1;   0.0044734;      4690.7; 9.00614e+07; 5.67162e+08; 7.44543e-05\\ %
  5.09;     4.82299;  0.00465297;  0.00531204;       19200; 19200;           1;  0.00415862;     4360.63; 8.37241e+07; 5.68473e+08; 6.80106e-05\\ %
   5.1;     4.83299;  0.00461251;  0.00528149;       19200; 19200;           1;  0.00380749;     3992.45;  7.6655e+07; 5.63557e+08; 6.13342e-05\\ %
  5.11;     4.84299;   0.0045723;  0.00525103;       19200; 19195;     0.99974;  0.00359244;     3767.92; 7.23253e+07; 5.72784e+08; 5.71677e-05\\ %
  5.12;     4.85299;  0.00453237;  0.00522066;       19200; 19150;    0.997396;  0.00312214;     3282.35;  6.2857e+07; 5.75835e+08; 4.98467e-05\\ %
  5.13;     4.86299;   0.0044927;  0.00519038;       19200; 18837;    0.981094;  0.00248837;     2659.53; 5.00975e+07; 5.67393e+08; 4.18064e-05\\ %
  5.14;     4.87299;   0.0044533;   0.0051602;       19200; 18302;    0.953229;  0.00211696;     2328.71; 4.26201e+07; 5.75101e+08;  3.7976e-05\\ %
  5.15;     4.88299;  0.00441416;  0.00513012;       19200; 15872;    0.826667;  0.00129356;      1640.8; 2.60428e+07; 5.72898e+08; 3.03876e-05\\ %
  5.16;     4.89299;  0.00437529;  0.00510012;       19200; 11171;    0.581823;  0.00060567;     1091.55; 1.21937e+07; 5.79044e+08; 2.41382e-05\\ %
  5.17;     4.90299;  0.00433667;  0.00507023;       19200;  5944;    0.309583; 0.000211437;     716.149; 4.25679e+06; 5.71007e+08; 1.93432e-05\\ %
  5.18;     4.91299;  0.00429832;  0.00504042;       19200;  3605;     0.18776; 9.19476e-05;     513.495; 1.85115e+06; 5.79517e+08; 1.70684e-05\\ %
  5.19;     4.92299;  0.00426023;  0.00501071;       19200;  1082;   0.0563542; 1.67123e-05;     310.964;      336464; 5.78711e+08; 1.38861e-05\\ %
   5.2;     4.93299;  0.00422239;   0.0049811;       19200;   220;   0.0114583; 1.42035e-06;      129.98;     28595.5; 5.82765e+08; 1.12977e-05\\ %
  5.21;     4.94299;  0.00418482;  0.00495158;       57600;   272;  0.00472222; 4.27473e-07;      94.921;     25818.5; 5.67324e+08; 1.04213e-05\\ %
  5.22;     4.95299;   0.0041475;  0.00492216;      326400;   213; 0.000652574; 2.88776e-08;     46.4014;      9883.5; 5.81864e+08; 8.74399e-06\\ %
  5.23;     4.96299;  0.00411043;  0.00489283;  2.7072e+06;   201; 7.42465e-05;  1.7973e-09;     25.3831;        5102;  5.8248e+08; 7.52204e-06\\ %
5.235;     4.96799;    0.004092;   0.0048782;  1.9392e+06;    90; 4.64109e-05; 3.44005e-10;     7.77222;       699.5; 5.84323e+08; 7.20893e-06\\ %
        };

        \addplot [color=orange!20!red, line width=0.7pt, mark=o, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            5;     4.73299;  0.00392774;  0.00930722;        2000;   729;      0.3645; 0.000985015;     2833.64; 2.06573e+06; 5.93237e+08;  0.00025579\\ %
            5.025;     4.75799;  0.00383934;  0.00917968;        4000;    59;     0.01475; 1.77464e-05;     1261.59;       74434; 6.29554e+08; 7.66082e-05\\ %
            5.05;     4.78299;  0.00375248;  0.00905305;      374000;    51; 0.000136364; 1.46297e-07;     1124.96;       57373; 6.04882e+08; 3.36418e-05\\ %
            5.075;     4.80799;  0.00366715;  0.00892732; 2.80802e+08;     5; 1.78061e-08; 1.09699e-12;        64.6;         323; 5.72978e+08; 1.65323e-05\\ %
        };

        \addplot [color=KITpalegreen, line width=0.7pt, mark=o, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4.85;     4.57875;  0.00420201;   0.0113309;        1000;  1000;           1;  0.00877727;      184073; 1.84073e+08; 2.24499e+08;           0\\ %
            4.855;     4.58375;  0.00418326;   0.0113012;        1000;  1000;           1;  0.00838347;      175814; 1.75814e+08; 2.34588e+08;           0\\ %
            4.86;     4.58875;  0.00416457;   0.0112716;        1000;   896;       0.896;  0.00572346;      133962;  1.2003e+08;  2.3489e+08;           0\\ %
            4.865;     4.59375;  0.00414595;   0.0112421;        1000;   733;       0.733;  0.00444703;      127232; 9.32611e+07; 2.40839e+08;           0\\ %
            4.87;     4.59875;  0.00412739;   0.0112125;        1000;   539;       0.539;  0.00280443;      109115; 5.88132e+07; 2.46994e+08;           0\\ %
            4.875;     4.60375;  0.00410889;   0.0111831;        1000;    99;       0.099; 0.000499397;      105789; 1.04731e+07; 2.57017e+08;           0\\ %
            4.88;     4.60875;  0.00409046;   0.0111536;        1000;    32;       0.032;  0.00016396;      107453; 3.43848e+06; 2.59878e+08;           0\\ %
            4.885;     4.61375;  0.00407209;   0.0111242;        3000;    37;   0.0123333; 6.18922e-05;      105241; 3.89392e+06;  2.6296e+08;           0\\ %
            4.89;     4.61875;  0.00405379;   0.0110948;       26000;    25; 0.000961538; 4.66138e-06;      101666; 2.54166e+06; 2.65427e+08;           0\\ %
            4.895;     4.62375;  0.00403555;   0.0110655;       75000;    25; 0.000333333; 1.95685e-06;      123114; 3.07786e+06; 2.65905e+08;           0\\ %
            4.9;     4.62875;  0.00401737;   0.0110362;      833000;    25;  3.0012e-05; 1.62415e-07;      113491; 2.83727e+06; 2.68327e+08;           0\\ %
            4.905;     4.63375;  0.00399926;   0.0110069;   4.416e+06;    25; 5.66123e-06; 2.98744e-08;      110667; 2.76668e+06; 2.69319e+08;           0\\ %
            4.91;     4.63875;   0.0039812;   0.0109777;   1.101e+06;     3;  2.7248e-06; 3.82765e-09;     29459.7;       88379; 2.70303e+08;           0\\ %
            4.915;     4.64375;  0.00396321;   0.0109485;  1.7979e+07;     2; 1.11241e-07; 6.74437e-10;      127147;      254294;  2.9092e+08;           0\\ %
            4.92;     4.64875;  0.00394529;   0.0109194;      301000;     0; 3.32226e-06; 1.58418e-13;         inf;           0; 2.90958e+08;           0\\ %
        };

    \end{axis}

\node[
    anchor=south east,
    font=\footnotesize,
    draw=black,
    fill=white,
    inner sep=2pt,
    yshift=2pt
] at (current axis.north east) {(f) $[1024,3]$};


\end{tikzpicture}


==> numerical/T3_255.tex <==
\begin{tikzpicture}

    \begin{axis}[%
        xshift=1.5cm,
        xmin=3.3,
        xmax=5.3,
        ymode=log,
        ymin=1e-11,
        ymax=0.001,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    width=6cm,
    height=5cm,
        xtick={3.0,3.5,...,10.5},
    minor x tick num=4,
    minor grid style={gray!25},%
 ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
    xlabel={$\Eb/\No$ (dB)},
    ylabel={Post-FEC BER},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south west,at={(0,1.05)}, draw=black, fill opacity=0.7, text opacity = 1,legend columns=4,font=\footnotesize, row sep = 0pt},
        ]





        \addplot [color=orange!20!red, dashed, line width=0.7pt, mark=triangle, mark options={solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;EsNo; delta; ErasureProb;totalFrame;FE; FER; BER;SPsize;BE;throughput;mis rate\\
            3.8; 2.94144; 0.0236164; 0; 355; 355; 1; 0.0246849; 1605.14;569823;6.6038e+09; 0\\%%
            4; 3.14144; 0.0211567; 0; 355; 355; 1; 0.0203842; 1325.48;470546; 6.39672e+09; 0\\%%
            4.2; 3.34144; 0.0188676; 0; 355; 355; 1; 0.0149838; 974.324;345885;7.1296e+09; 0\\%%
            4.4; 3.54144; 0.0167468; 0; 515; 292; 0.56699;0.00509719; 584.568;170694; 8.67444e+09; 0\\%%
            4.5; 3.64144; 0.0157486; 0;1573; 137; 0.0870947; 0.000621386; 463.927; 63558;1.5516e+10; 0\\%%
            4.6; 3.74144; 0.0147911; 0; 48779; 102;0.00209106; 1.35634e-05; 421.775; 43021; 2.42567e+10; 0\\%%
            4.65; 3.79144; 0.0143276; 0;882183; 101; 0.000114489; 6.68503e-07; 379.683; 38348; 2.53622e+10; 0\\%22
            4.7; 3.84144;0.013874; 0;1.9404e+07; 100; 5.15358e-06; 2.94941e-08;372.14; 37214; 2.58426e+10; 0\\%%
            4.75; 3.89144; 0.0134303; 0; 8.86229e+08; 100; 1.12838e-07; 6.23249e-10;359.16; 35916; 2.61823e+10; 0\\%%
            4.8; 3.94144; 0.0129965; 0;2.13e+09; 4; 1.87793e-09; 1.00286e-11;347.25;1389; 2.648e+10; 0\\ %
        };


        \addplot [color=KITpalegreen, dashed, line width=0.7pt, mark=triangle, mark options={ solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4.2;     3.25627;   0.0198216;           0;       12800; 12800;           1;   0.0122669;     16078.4; 2.05804e+08; 2.97892e+09;           0\\ %
            4.3;     3.35627;   0.0187046;           0;       12800;  8916;    0.696562;  0.00187548;     3529.08; 3.14653e+07; 6.52312e+08;           0\\ %
            4.4;     3.45627;   0.0176295;           0;       12800;    50;  0.00390625; 8.15094e-07;       273.5;       13675; 4.55931e+08;           0\\ %
            4.45;     3.50627;   0.0171076;           0;      532800;    40; 7.50751e-05; 8.37401e-09;       146.2;        5848;  3.1695e+08;           0\\ %
            4.49;     3.54627;   0.0166976;           0;  2.6002e+06;     6; 2.30751e-06; 5.45753e-11;          31;         186; 3.15552e+08;           0\\ %
        };

       \addplot [color=orange!20!red, line width=0.7pt, mark=square, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
   3.3;     2.40744;   0.0207803;   0.0243624;        3840;  3840;           1;   0.0292895;     1919.51; 7.37093e+06;  2.8893e+08;  0.00178702\\ %
   3.4;     2.50744;   0.0196281;   0.0236814;        3840;  3840;           1;   0.0260622;     1708.02; 6.55878e+06; 3.01956e+08;   0.0016195\\ %
   3.5;     2.60744;   0.0185182;   0.0229985;        3840;  3840;           1;   0.0217421;     1424.89; 5.47159e+06;  3.9742e+08;  0.00131326\\ %
   3.6;     2.70744;   0.0174503;   0.0223146;        3840;  3724;    0.969792;   0.0149566;     1010.73; 3.76394e+06; 4.36737e+08; 0.000873657\\ %
   3.7;     2.80744;    0.016424;   0.0216303;        3840;  1494;    0.389062;  0.00325361;     548.058;      818798; 4.66417e+08; 0.000366426\\ %
   3.8;     2.90744;   0.0154388;   0.0209467;       23040;   227;  0.00985243; 5.30415e-05;     352.819;       80090; 4.91596e+08;  0.00013353\\ %
 3.825;     2.93244;   0.0151989;    0.020776;       76800;   206;  0.00268229; 1.02234e-05;     249.786;       51456; 4.96305e+08; 0.000104036\\ %
  3.85;     2.95744;   0.0149615;   0.0206054;      441600;   202; 0.000457428; 1.51935e-06;     217.678;       43971; 5.21924e+08; 8.64084e-05\\ %
 3.875;     2.98244;   0.0147266;   0.0204349;  3.4176e+06;   200; 5.85206e-05; 1.79318e-07;     200.815;       40163; 4.77215e+08; 7.01555e-05\\ %
   3.9;     3.00744;   0.0144943;   0.0202646; 2.56128e+07;   200;  7.8086e-06; 1.94673e-08;     163.385;       32677; 5.26845e+08; 6.01738e-05\\ %
    3.925;     3.03244;   0.0142644;   0.0200944;  8.6784e+07;    45; 5.18529e-07; 1.60326e-09;     202.633;      9118.5; 5.26546e+08; 5.07481e-05\\ %
       };
        \addplot [color=orange!20!red, line width=0.7pt, mark=o, mark options={ solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            3.4;     2.54144;   0.0161274;    0.033491;         446;   445;    0.997758;   0.0276424;     1801.49;      801662; 1.71936e+08;   0.0186278\\%
            3.45;     2.59144;   0.0156357;   0.0330147;         468;   439;    0.938034;   0.0219195;     1519.47;      667046; 2.14294e+08;   0.0161414\\%
            3.5;     2.64144;   0.0151543;   0.0325379;         618;   445;    0.720065;   0.0123248;     1112.98;      495276; 2.25144e+08;   0.0101318\\%
            3.55;     2.69144;    0.014683;   0.0320607;         928;   291;    0.313578;  0.00404454;     838.696;      244060; 2.63798e+08;  0.00425879\\%
            3.6;     2.74144;   0.0142217;   0.0315833;        1200;    77;   0.0641667; 0.000653274;     662.013;       50975; 2.97856e+08;  0.00136025\\%
            3.65;     2.79144;   0.0137704;   0.0311059;       15600;    56;  0.00358974; 3.52384e-05;     638.312;     35745.5; 3.11185e+08; 0.000539083\\%
            3.7;     2.84144;   0.0133291;   0.0306285;      328800;    50; 0.000152068; 1.23088e-06;      526.33;     26316.5; 3.19828e+08; 0.000351809\\%
            3.75;     2.89144;   0.0128975;   0.0301514; 4.50995e+07;    50; 1.10866e-06; 6.81734e-09;      399.85;     19992.5; 1.06303e+09; 0.000264272\\ %
            3.78;     2.92144;   0.0126433;   0.0298653; 3.23251e+08;    12; 3.71228e-08; 1.50171e-10;     263.042;      3156.5; 1.06414e+09; 0.000231599\\% Sat Jan 17 07:46:21 2026
        };



        \addplot [color=KITpalegreen, line width=0.7pt, mark=o, mark options={ solid, mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            3.5;     2.55627;   0.0128632;    0.045815;       12800;   153;   0.0119531; 0.000234243;     25685.9; 3.92994e+06; 1.03259e+09;           0\\ %
            3.55;     2.60627;   0.0124422;   0.0451852;       89600;    51; 0.000569196; 1.12788e-05;     25972.3; 1.32459e+06; 1.09348e+09;           0\\ %
            3.6;     2.65627;   0.0120309;   0.0445546;  1.0496e+06;    20; 1.90549e-05; 3.52108e-07;     24220.3;      484406; 1.03564e+09;           0\\ %
            3.63;     2.68627;   0.0117886;    0.044176;  6.8325e+06;     2; 2.92719e-07; 6.01229e-09;     26921.5;       53843; 6.22843e+08;           0\\ %
            3.65;     2.70627;   0.0116291;   0.0439235;  2.0625e+07;     2; 9.69697e-08;  1.7321e-10;     2341.25;      4682.5; 6.25558e+08;           0\\ %
        };

    \end{axis}

\node[
    anchor=south east,
    font=\footnotesize,
    draw=black,
    fill=white,
    inner sep=2pt,
    yshift=2pt
] at (current axis.north east) {(d) $[256,3]$};


\end{tikzpicture}


==> numerical/T3_511.tex <==
\begin{tikzpicture}

    \begin{axis}[%
        xshift=1.5cm,
        xmin=3.9,
        xmax=5.4,
        ymode=log,
        ymin=1e-11,
        ymax=0.001,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    width=6cm,
    height=5cm,
    xtick={3.0,3.2,...,10.6},
    minor x tick num=1,
    minor grid style={gray!25},%
ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
    xlabel={$\Eb/\No$ (dB)},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south west,at={(0,1.05)}, draw=black, fill opacity=0.7, text opacity = 1,legend columns=3,font=\footnotesize, row sep = 0pt},
    yticklabels=\empty
        ]



        \addplot [color=orange!20!red, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;EsNo; delta; ErasureProb;totalFrame;FE; FER; BER;SPsize;BE;throughput;mis rate\\
            3.8; 3.32849; 0.0190107; 0;50;50; 1; 0.0211572;5524.6;276230; 6.03905e+09; 0\\%
            4; 3.52849; 0.0168791; 0;50;50; 1; 0.0187853; 4905.24;245262;6.8588e+09; 0\\%
            4.2; 3.72849; 0.0149128; 0;50;50; 1; 0.0165663;4325.8;216290; 7.49914e+09; 0\\%
            4.4; 3.92849; 0.0131079; 0;50;50; 1; 0.0143037;3735;186750; 7.40628e+09; 0\\%
            4.6; 4.12849; 0.0114596; 0;50;50; 1; 0.0118121;3084.4;154220; 7.22308e+09; 0\\%
            4.8; 4.32849;0.00996225; 0;50;50; 1;0.00892199; 2329.72;116486; 6.72051e+09; 0\\%
            4.85; 4.37849; 0.0096108; 0;50;50; 1;0.00795141; 2076.28;103814; 6.85816e+09; 0\\%
            4.9; 4.42849;0.00926831; 0;50;50; 1;0.00714489; 1865.68; 93284; 6.86237e+09; 0\\%
            4.95; 4.47849;0.00893466; 0;50;50; 1;0.00567645; 1482.24; 74112; 6.76852e+09; 0\\%
            5; 4.52849;0.00860974; 0;68;50;0.910217;0.00290721; 1032.42; 51621; 9.54689e+09; 0\\%
            5.05; 4.57849;0.00829345; 0; 184;50; 0.43508; 0.000958368;920.92; 46046; 2.61718e+10; 0\\%
            5.1; 4.62849;0.00798568; 0; 813;50; 0.0777154; 0.000214512;910.78; 45539;5.4237e+10; 0\\%
            5.15; 4.67849; 0.0076863; 0; 23021;50;0.00220502; 5.97112e-06;717.88; 35894; 7.74073e+10; 0\\%
            5.175; 4.70349;0.00753972; 0;237417;50; 0.0002106; 6.04553e-07;749.58; 37479; 8.09263e+10; 0\\%
            5.2; 4.72849; 0.0073952; 0; 3.80645e+06;50; 1.31356e-05;3.4347e-08;682.78; 34139; 8.33291e+10; 0\\%
            5.225; 4.75349;0.00725272; 0; 6.05574e+07;50; 8.25663e-07; 2.00116e-09;632.88; 31644;8.48e+10; 0\\%
            5.25; 4.77849;0.00711227; 0; 1.30232e+09;22; 1.68929e-08; 4.65031e-11; 718.818; 15814; 8.61504e+10; 0\\
        };




        \addplot [color=KITpalegreen, dashed, line width=0.7pt, mark=triangle, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4.9;     4.39695;  0.00948332;           0;         200;   109;       0.545;  0.00129824;       12489;  1.3613e+06; 5.67361e+08;           0\\ %
            4.91;     4.40695;  0.00941477;           0;         200;    69;       0.345; 0.000551301;     8377.99;      578081;  4.9089e+08;           0\\ %
            4.92;     4.41695;  0.00934657;           0;         200;    27;       0.135; 0.000116218;     4513.44;      121863; 4.20246e+08;           0\\ %
            4.93;     4.42695;  0.00927873;           0;         400;    20;        0.05; 3.47686e-05;     3645.75;       72915; 3.97604e+08;           0\\ %
            4.94;     4.43695;  0.00921124;           0;        1400;    21;       0.015; 5.43104e-06;     1898.29;       39864; 3.82126e+08;           0\\ %
            4.95;     4.44695;   0.0091441;           0;        6000;    20;  0.00333333; 1.16405e-06;      1830.9;       36618; 3.96289e+08;           0\\ %
            4.96;     4.45695;  0.00907732;           0;       20600;    21;  0.00101942; 1.90568e-07;     980.095;       20582; 3.99415e+08;           0\\ %
            4.97;     4.46695;  0.00901089;           0;      112000;    20; 0.000178571; 2.58854e-08;         760;       15200; 3.84326e+08;           0\\ %
            4.98;     4.47695;  0.00894481;           0;      454000;    20; 4.40529e-05; 3.17191e-09;       377.5;        7550;  3.8242e+08;           0\\ %
            4.99;     4.48695;  0.00887907;           0;      788200;    11; 1.39558e-05; 1.33989e-09;     503.364;        5537; 3.82579e+08;           0\\ %
            5;     4.49695;  0.00881369;           0;      778400;     0; 1.28469e-06; 2.45035e-13;         inf;           0; 3.77826e+08;           0\\ %
        };

       \addplot [color=orange!20!red, line width=0.7pt, mark=square, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
     4;     3.51151;    0.011565;   0.0130657;        3840;  3840;           1;   0.0169689;      4448.3; 1.70815e+07; 4.52303e+08; 0.000496887\\ %
 4.025;     3.53651;   0.0113684;    0.012937;        3840;  3840;           1;   0.0165169;      4329.8; 1.66264e+07; 4.72139e+08; 0.000493477\\ %
  4.05;     3.56151;   0.0111742;   0.0128085;        3840;  3840;           1;   0.0161794;     4241.34; 1.62868e+07; 5.19875e+08;  0.00048967\\ %
 4.075;     3.58651;   0.0109823;   0.0126805;        3840;  3840;           1;   0.0156966;     4114.78; 1.58008e+07; 5.10627e+08; 0.000487951\\ %
   4.1;     3.61151;   0.0107928;   0.0125528;        3840;  3840;           1;   0.0152155;     3988.65; 1.53164e+07; 5.18052e+08; 0.000477537\\ %
 4.125;     3.63651;   0.0106056;   0.0124254;        3840;  3840;           1;   0.0148104;     3882.45; 1.49086e+07; 5.15321e+08; 0.000467589\\ %
  4.15;     3.66151;   0.0104207;   0.0122984;        3840;  3840;           1;   0.0142864;     3745.09; 1.43812e+07; 5.20285e+08;  0.00045818\\ %
 4.175;     3.68651;   0.0102381;   0.0121719;        3840;  3840;           1;   0.0137281;     3598.75; 1.38192e+07; 5.06466e+08; 0.000441339\\ %
   4.2;     3.71151;   0.0100577;   0.0120457;        3840;  3840;           1;   0.0132484;        3473; 1.33363e+07; 5.25174e+08; 0.000425442\\ %
 4.225;     3.73651;  0.00987969;   0.0119199;        3840;  3840;           1;   0.0125838;     3298.77; 1.26673e+07; 5.30817e+08; 0.000405474\\ %
  4.25;     3.76151;  0.00970389;   0.0117945;        3840;  3840;           1;   0.0118969;      3118.7; 1.19758e+07; 5.12308e+08; 0.000380797\\ %
 4.275;     3.78651;  0.00953034;   0.0116696;        3840;  3840;           1;   0.0113187;     2967.13; 1.13938e+07; 5.09223e+08; 0.000352739\\ %
   4.3;     3.81151;  0.00935902;   0.0115451;        3840;  3840;           1;   0.0104386;     2736.41; 1.05078e+07; 5.21903e+08; 0.000318911\\ %
 4.325;     3.83651;  0.00918991;   0.0114211;        3840;  3839;     0.99974;  0.00941754;     2469.39; 9.48001e+06;  5.2429e+08; 0.000278791\\ %
  4.35;     3.86151;  0.00902301;   0.0112975;        3840;  3838;    0.999479;  0.00848631;     2225.79;  8.5426e+06;   5.158e+08; 0.000242002\\ %
 4.375;     3.88651;   0.0088583;   0.0111744;        3840;  3782;    0.984896;   0.0069486;     1849.47; 6.99469e+06; 5.08509e+08; 0.000194313\\ %
   4.4;     3.91151;  0.00869577;   0.0110517;        3840;  3365;    0.876302;  0.00473051;     1415.12; 4.76189e+06; 5.22402e+08;  0.00014331\\ %
 4.425;     3.93651;   0.0085354;   0.0109295;        3840;  2455;    0.639323;  0.00260276;     1067.22; 2.62003e+06; 5.10304e+08; 0.000105133\\ %
  4.45;     3.96151;  0.00837719;   0.0108079;        3840;   992;    0.258333; 0.000780437;      791.95;      785614; 5.39418e+08; 6.81887e-05\\ %
 4.475;     3.98651;  0.00822111;   0.0106867;        7680;   398;   0.0518229; 0.000114091;     577.123;      229695; 5.40157e+08; 4.41507e-05\\ %
   4.5;     4.01151;  0.00806714;    0.010566;       49920;   218;  0.00436699; 7.91916e-06;     475.376;      103632; 5.43071e+08; 3.04332e-05\\ %
 4.525;     4.03651;  0.00791529;   0.0104459;      637440;   202; 0.000316893; 4.84126e-07;     400.485;       80898; 5.47625e+08; 2.31619e-05\\ %
  4.55;     4.06151;  0.00776553;   0.0103262; 2.26291e+07;   143; 6.31929e-06; 8.64434e-09;     358.594;       51279; 5.49237e+08; 1.75603e-05\\ %
    4.56;     4.07151;  0.00770621;   0.0102785;   2.352e+07;    42; 1.78571e-06; 6.57192e-10;     96.4762;        4052; 5.70574e+08; 1.57697e-05\\ %
       };

        \addplot [color=orange!20!red, line width=0.7pt, mark=o, mark options={solid,mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {%
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4.2;     3.72849;  0.00843249;   0.0168497;         120;   120;           1;   0.0149796;     3911.49;      469378; 1.47016e+08;   0.0261128\\%
            4.225;     3.75349;  0.00827566;   0.0166759;         120;   119;    0.991667;   0.0125605;     3307.38;      393578; 2.43116e+08;   0.0236716\\%
            4.25;     3.77849;  0.00812096;   0.0165026;         120;   116;    0.966667;   0.0104536;     2823.77;      327557; 2.59743e+08;   0.0211868\\%
            4.275;     3.80349;  0.00796836;   0.0163299;         120;   106;    0.883333;  0.00756744;        2237;      237122; 2.62895e+08;   0.0164782\\%
            4.3;     3.82849;  0.00781787;   0.0161579;         120;    72;         0.6;  0.00388137;     1689.18;      121621; 2.78297e+08;  0.00945759\\%
            4.325;     3.85349;  0.00766946;   0.0159864;         240;    67;    0.279167;  0.00140726;     1316.29;     88191.5; 2.89443e+08;  0.00403004\\%
            4.35;     3.87849;  0.00752312;   0.0158156;        1080;    57;   0.0527778; 0.000250338;     1238.56;       70598; 2.88733e+08;   0.0011794\\%
            4.375;     3.90349;  0.00737883;   0.0156453;       14520;    50;  0.00344353; 1.35061e-05;     1024.16;       51208;   3.146e+08; 0.000386873\\%
            4.4;     3.92849;  0.00723659;   0.0154758;      360360;    50;  0.00013875; 4.38359e-07;      824.97;     41248.5; 2.54057e+08; 0.000226116\\%
            4.425;     3.95349;  0.00709636;   0.0153069; 1.09152e+07;    50; 4.58077e-06; 1.40547e-08;      801.17;     40058.5; 2.52698e+08; 0.000167262\\%
            4.45;     3.97849;  0.00695815;   0.0151386; 1.80839e+07;     2; 1.10596e-07; 1.42204e-10;      335.75;       671.5; 3.27543e+08; 0.000127472\\%
        };

        \addplot [color=KITpalegreen, line width=0.7pt, mark=o, mark options={mark size=1pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
            EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate\\
            4;     3.49695;  0.00881462;   0.0228273;        2560;  2560;           1;   0.0258231;      135387; 3.46591e+08; 6.19633e+08;           0\\ %
            4.09;     3.58695;  0.00824167;   0.0220492;        2560;  2553;    0.997266;   0.0191383;      100615; 2.56869e+08;  6.4422e+08;           0\\ %
            4.1;     3.59695;  0.00817972;   0.0219632;        2560;  2400;      0.9375;   0.0147906;     82715.2; 1.98517e+08; 7.18961e+08;           0\\ %
            4.11;     3.60695;  0.00811811;   0.0218772;        2560;  1683;    0.657422;  0.00859058;     68509.1; 1.15301e+08; 7.24785e+08;           0\\ %
            4.12;     3.61695;  0.00805684;   0.0217914;        2560;  1080;    0.421875;  0.00510448;     63436.3; 6.85112e+07; 7.42269e+08;           0\\ %
            4.13;     3.62695;   0.0079959;   0.0217057;        2560;   310;    0.121094;  0.00131415;     56897.3; 1.76382e+07; 8.16242e+08;           0\\ %
            4.14;     3.63695;   0.0079353;     0.02162;        2560;    91;   0.0355469; 0.000403135;     59459.2; 5.41079e+06; 8.04389e+08;           0\\ %
            4.15;     3.64695;  0.00787504;   0.0215345;        5120;    68;   0.0132812; 0.000137101;     54121.6; 3.68027e+06; 8.48443e+08;           0\\ %
            4.16;     3.65695;   0.0078151;    0.021449;       23040;    57;  0.00247396; 2.78875e-05;     59099.9; 3.36869e+06; 9.00797e+08;           0\\ %
            4.17;     3.66695;  0.00775551;   0.0213637;      110080;    50; 0.000454215; 4.55654e-06;     52594.9; 2.62975e+06; 9.07038e+08;           0\\ %
            4.18;     3.67695;  0.00769624;   0.0212784;      286720;    50; 0.000174386; 1.85649e-06;       55815; 2.79075e+06; 8.65503e+08;           0\\ %
            4.19;     3.68695;  0.00763731;   0.0211933; 1.96352e+06;    50; 2.54645e-05; 2.08217e-07;     42869.7; 2.14349e+06; 9.03167e+08;           0\\ %
            4.2;     3.69695;   0.0075787;   0.0211082;      422400;     2; 4.73485e-06; 7.91057e-08;     87593.5;      175187; 9.59586e+08;           0\\ %
            4.21;     3.70695;  0.00752043;   0.0210232; 1.00352e+07;     6; 5.97895e-07; 6.68955e-09;     58659.9;      351960; 1.21774e+09;           0\\ %
            4.22;     3.71695;  0.00746248;   0.0209384;  1.0048e+07;     0; 9.95223e-08; 1.89824e-14;         inf;           0; 1.21794e+09;           0\\ %
        };



    \end{axis}

\node[
    anchor=south east,
    font=\footnotesize,
    draw=black,
    fill=white,
    inner sep=2pt,
    yshift=2pt
] at (current axis.north east) {(e) $[512,3]$};


\end{tikzpicture}


==> numerical/legend.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    width=0pt,
    height=0pt,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=6,
    legend style={
        draw=black,
        at={(0.5,0)},
        anchor=center,
        /tikz/every even column/.append style={column sep=0.4cm},
        font = \footnotesize
    },
]

    \addlegendimage{color=KITpalegreen, dashed, line width=0.7pt, mark=triangle, mark options={ solid, mark size=1pt}}
    \addlegendentry{SCC iBDD}

    \addlegendimage{color=red, dashed, line width=0.7pt, mark=triangle, mark options={ solid, mark size=1pt}}
    \addlegendentry{PC iBDD}


        \addlegendimage{color=KITpalegreen, line width=0.7pt, mark=none, mark options={ solid, mark size=1pt}}
    \addlegendentry{SCC rDRSD}

    \addlegendimage{color=red, line width=0.7pt, mark=none, mark options={ solid, mark size=1pt}}
    \addlegendentry{PC rDRSD}
    
    \addlegendimage{color=black!80, line width=0.7pt, mark=square, mark options={ solid, mark size=1.5pt}}
    \addlegendentry{$\mathcal{J}=1$}
    
     \addlegendimage{color=black!80, line width=0.7pt, mark=o, mark options={ solid, mark size=1.5pt}}
    \addlegendentry{$\mathcal{J}=3$}

    

\end{axis}
\end{tikzpicture}

